UGRWO-Sampling for COVID-19 dataset: A modified random walk under-sampling approach based on graphs to imbalanced data classification

This paper proposes a new RWO-Sampling (Random Walk Over-Sampling) based on graphs for imbalanced datasets. In this method, two schemes based on under-sampling and over-sampling methods are introduced to keep the proximity information robust to noises and outliers. After constructing the first graph on minority class, RWO-Sampling will be implemented on selected samples, and the rest will remain unchanged. The second graph is constructed for the majority class, and the samples in a low-density area (outliers) are removed. Finally, in the proposed method, samples of the majority class in a high-density area are selected, and the rest are eliminated. Furthermore, utilizing RWO-sampling, the boundary of minority class is increased though the outliers are not raised. This method is tested, and the number of evaluation measures is compared to previous methods on nine continuous attribute datasets with different over-sampling rates and one data set for the diagnosis of COVID-19 disease. The experimental results indicated the high efficiency and flexibility of the proposed method for the classification of imbalanced data

==> (inline-0) <==
\begin{longtable}{llllllll}
\caption{Averaged results and standard deviations on ten continuous attribute data sets (over-sampling rate equals $100\%$).}
\label{tab5}
\endfirsthead
\endhead
\hline
 ds	& Alg	& OS	& f-min	& f-maj	& O-acc	& G-mean	& TP rate  \\\hline
\textbf{Breast\_w}&	NB&	UGRWO&	\textbf{97.01$\pm$0.01}&	\textbf{96.98$\pm$0.03}&	\textbf{96.53$\pm$0.05}&	\textbf{97.50$\pm$0.56}&	\textbf{97.54$\pm$0.45} \\
& &GRWO&	96.62$\pm$0.01&	96.78$\pm$0.01&	96.23$\pm$2.14&	97.30$\pm$3.16&	96.25$\pm$2.37\\
& &RWO&	96.38$\pm$0.01&	96.15$\pm$0.01&	96.26$\pm$1.52&	96.23$\pm$1.52&	97.28$\pm$2.70\\
& &MWMOTE&	95.24$\pm$0.02&	96.52$\pm$0.01&	96.42$\pm$0.05&	96.05$\pm$0.32&	97.26$\pm$0.21\\
& &SMOTE&	94.18$\pm$0.00&	96.77$\pm$0.00&	95.85$\pm$0.81&	96.10$\pm$0.70&	97.10$\pm$3.42\\
& &Tomek+SMOTE&	95.08$\pm$0.00&	95.59$\pm$0.00&	96.00$\pm$0.63&	95.95$\pm$1.64&	96.04$\pm$2.62\\
& &ROS&	96.52$\pm$0.02&	96.24$\pm$0.02&	96.39$\pm$2.17&	96.35$\pm$2.20&	97.52$\pm$1.87\\
&5-NN&	UGRWO&	\textbf{99.81$\pm$0.00}&	\textbf{99.41$\pm$0.00}&	\textbf{99.71$\pm$0.09}&	\textbf{99.81$\pm$0.59}&	\textbf{99.67$\pm$1.02}\\
&&	GRWO&	96.95$\pm$0.02& 97.91$\pm$0.01&	97.52$\pm$1.66&	97.55$\pm$1.67&	97.74$\pm$2.17\\
&&	RWO&	97.31$\pm$0.01&	97.14$\pm$0.01&	97.23$\pm$1.81&	97.20$\pm$1.83&	97.91$\pm$1.96\\
&&	MWMOTE&	96.25$\pm$0.02&	98.25$\pm$0.01&	98.23$\pm$0.54&	97.25$\pm$0.02&	97.85$\pm$0.16\\
&&	SMOTE&	95.44$\pm$0.02&	97.60$\pm$0.01&	96.86$\pm$1.99&96.66$\pm$2.57&	96.25$\pm$4.98\\
&&	Tomek+SMOTE &	96.44$\pm$0.14&	96.96$\pm$0.00&	96.56$\pm$1.98&96.04$\pm$0.24&	94.56$\pm$2.26\\
&&	ROS	&97.84$\pm$0.01&	97.67$\pm$0.01&	97.76$\pm$1.36&	97.72$\pm$1.40&	98.75$\pm$1.42\\
&DT&	UGRWO&	\textbf{99.61$\pm$0.00}&	\textbf{98.56$\pm$0.03}&	\textbf{99.39$\pm$1.27}&	\textbf{99.06$\pm$2.35}&	\textbf{99.61$\pm$1.21}\\
	&&GRWO	&93.78$\pm$0.03	&95.85$\pm$0.07	&95.03$\pm$2.88	&94.83$\pm$3.32	&94.15$\pm$5.86\\
	&&RWO	&95.51$\pm$0.01	&95.29$\pm$0.01&	95.40$\pm$1.24&	95.36$\pm$1.27&	95.81$\pm$2.97\\
	&&MWMOTE	&96.23$\pm$0.01	&96.45$\pm$0.01	&96.87$\pm$0.23	&97.24$\pm$5.25	&95.25$\pm$2.32\\
	&&SMOTE	&91.92$\pm$0.04&	95.74$\pm$0.02&	94.43$\pm$2.88&	93.83$\pm$3.22&	92.13$\pm$5.31\\
	&&	Tomek+SMOTE &	92.52$\pm$1.24&	95.78$\pm$0.95&	97.56$\pm$0.52&95.24$\pm$0.65&	93.51$\pm$1.95\\
	&&ROS	&96.52$\pm$0.02	&96.32$\pm$0.02	&96.49$\pm$2.35	&96.41$\pm$2.39	&98.13$\pm$2.28\\
&Ada&UGRWO&	\textbf{99.43$\pm$0.00}&	\textbf{98.25$\pm$0.02}&	\textbf{99.14$\pm$1.38}&	\textbf{99.43$\pm$0.90}&	\textbf{99.28$\pm$1.50}\\
&Boost&GRWO&	93.62$\pm$0.03&	96.22$\pm$0.02&	95.19$\pm$2.84&	94.42$\pm$3.46&	92.33$\pm$6.28\\
&M1&RWO&	96.21$\pm$0.02&	96.11$\pm$0.02&	96.16$\pm$2.41&	96.17$\pm$2.41&	95.40$\pm$2.36\\
&&MWMOTE&	97.85$\pm$2.23&	97.45$\pm$0.01&	98.56$\pm$3.24&	98.52$\pm$6.23&	98.54$\pm$0.24\\
&&SMOTE&	91.70$\pm$0.03&	95.79$\pm$0.02&	94.42$\pm$2.04&	93.07$\pm$2.86&	89.21$\pm$4.46\\
&&	Tomek+SMOTE &	93.54$\pm$1.24&	95.94$\pm$1.40&	95.65$\pm$2.01&95.95$\pm$1.26&	93.62$\pm$1.24\\
&&ROS&	94.92$\pm$0.01&	94.86$\pm$0.01	&94.89$\pm$1.19&	94.82$\pm$1.48&	93.36$\pm$3.06\\
Diabetes&	NB&	UGRWO&	65.54$\pm$0.05&	\textbf{87.69$\pm$0.02}&	\textbf{81.90$\pm$3.92}&	\textbf{85.35$\pm$4.38}&	\textbf{91.60$\pm$7.24}\\
	&&	GRWO&	52.20$\pm$0.08&	80.25$\pm$0.01&	71.60$\pm$2.85&	59.86$\pm$6.64&	95.60$\pm$1.26\\
		&&RWO	&69.20$\pm$0.07&	78.56$\pm$0.02&	74.80$\pm$4.14&	72.58$\pm$5.59&	95.20$\pm$3.01\\
	&&	MWMOTE	&\textbf{75.54$\pm$0.01}&	78.25$\pm$0.01&	75.26$\pm$0.02&	83.25$\pm$0.01	&92.32$\pm$2.03\\
&&		SMOTE	&63.34$\pm$0.05&	81.55$\pm$0.03&	75.51$\pm$3.75&	71.03$\pm$4.31&	60.78$\pm$7.05\\
&&	Tomek+SMOTE &	64.54$\pm$1.23&	82.14$\pm$0.04&	74.00$\pm$1.01&75.95$\pm$1.41&	61.32$\pm$2.26\\
&&		ROS	&74.94$\pm$0.03&	75.22$\pm$0.03&	75.09$\pm$3.25&	75.11$\pm$3.26&	72.00$\pm$3.57\\
&5-NN&	UGRWO&	\textbf{91.48$\pm$0.04}&	70.85$\pm$0.13&	\textbf{86.86$\pm$6.58}&	\textbf{85.14$\pm$8.83}&	\textbf{88.29$\pm$5.25}\\
&&	GRWO&	62.48$\pm$0.08&	77.81$\pm$0.05&	72.03$\pm$4.96&	68.25$\pm$6.52&	56.46$\pm$9.54\\
&&	RWO&	64.28$\pm$0.05&	72.01$\pm$0.04&	69.88$\pm$4.54&	69.38$\pm$4.71&	60.08$\pm$6.24\\
&&	MWMOTE	&65.23$\pm$0.02	&76.27$\pm$0.02&	75.32$\pm$0.23&	75.84$\pm$2.54&	78.54$\pm$6.25\\
&&	SMOTE&	55.76$\pm$0.06&	\textbf{78.77$\pm$0.04}&	71.48$\pm$4.44&	64.77$\pm$5.12&	51.88$\pm$9.03\\
&&	Tomek+SMOTE &	56.44$\pm$1.23&	75.96$\pm$0.00&	72.36$\pm$1.98&65.04$\pm$0.24&	52.56$\pm$2.26\\
	&&ROS&	75.04$\pm$0.04&	69.03$\pm$0.05&	72.39$\pm$5.06&	71.55$\pm$5.23&	80.24$\pm$5.74\\
&DT&	UGRWO&	\textbf{91.01$\pm$0.04}&	67.18$\pm$0.13&	\textbf{85.53$\pm$7.48}&	76.62$\pm$9.36&	\textbf{90.96$\pm$7.26}\\
&&	GRWO&	68.97$\pm$0.03&	78.42$\pm$0.03&	74.67$\pm$3.41&	73.61$\pm$3.45&	70.24$\pm$6.47\\
	&&RWO&	80.44$\pm$0.05&	\textbf{79.07$\pm$0.04}&	79.81$\pm$5.23&	79.67$\pm$5.15&	80.95$\pm$8.02\\
&&	MWMOTE&	89.23$\pm$0.02&	79.02$\pm$0.03&	82.32$\pm$0.54&	78.59$\pm$2.03&	85.67$\pm$5.23\\
&&	SMOTE&	58.39$\pm$0.05&	77.26$\pm$0.03&	70.70$\pm$3.86&	67.18$\pm$4.65&	59.34$\pm$9.43\\
&&	Tomek+SMOTE &	59.44$\pm$1.24&	76.03$\pm$0.20&	71.53$\pm$2.08&68.26$\pm$1.04&	63.56$\pm$2.26\\
&&	ROS&	81.93$\pm$0.02&	78.31$\pm$0.02&	80.31$\pm$2.33&\textbf{79.77$\pm$2.44}&	86.39$\pm$4.27\\
&Ada&UGRWO&	\textbf{93.47$\pm$0.02}&	68.59$\pm$0.06&	\textbf{89.21$\pm$0.88}&	78.11$\pm$15.62&	\textbf{94.19$\pm$3.66}\\
&Boost&	GRWO&	67.02$\pm$0.06&	80.19$\pm$0.03&	74.81$\pm$4.36&	69.05$\pm$4.41&	64.42$\pm$8.00\\
&M1&		RWO&	78.66$\pm$0.05&	78.86$\pm$0.05&	78.85$\pm$5.29&	\textbf{78.64$\pm$5.33}&	76.09$\pm$8.96\\
&&	MWMOTE&	80.26$\pm$0.01&	\textbf{83.23$\pm$0.01}&	78.98$\pm$0.98&	79.52$\pm$2.35&	93.25$\pm$0.12\\
&&	SMOTE&	58.46$\pm$0.09&	81.21$\pm$0.03&	74.34$\pm$4.30&	66.90$\pm$8.35&	53.98$\pm$16.28\\
&&	Tomek+SMOTE &	59.44$\pm$1.32&	81.96$\pm$0.00&	75.66$\pm$2.26&67.04$\pm$0.46&	52.26$\pm$0.16\\
&&	ROS&	77.01$\pm$0.03&	74.42$\pm$0.05&	75.96$\pm$3.51&	75.39$\pm$4.27&	77.97$\pm$7.44\\
Ionosphere&	NB&	UGRWO&	\textbf{96.89$\pm$0.03}&	\textbf{87.11$\pm$0.13}&	\textbf{95.06$\pm$5.73}&	\textbf{91.55$\pm$9.40}&	\textbf{96.20$\pm$7.44}\\
&&		GRWO&	77.96$\pm$0.11&	84.42$\pm$9.07&	81.78$\pm$7.50&	82.56$\pm$6.93&	87.74$\pm$9.58\\
&&		RWO&	84.27$\pm$0.02&	80.87$\pm$0.03&	82.77$\pm$3.07&	82.21$\pm$3.25&	87.64$\pm$5.15\\
&&		MWMOTE&	92.02$\pm$0.01&	86.23$\pm$0.02&	92.56$\pm$0.03&	90.23$\pm$2.03&	92.20$\pm$2.23\\
&&		SMOTE&	78.36$\pm$0.08&	85.39$\pm$0.06&	82.58$\pm$6.91&	83.49$\pm$7.01&	87.30$\pm$8.58\\
&&	Tomek+SMOTE &	78.44$\pm$0.14&	86.96$\pm$0.10&	83.56$\pm$1.02&84.14$\pm$1.04&	84.66$\pm$1.36\\
&&		ROS&	83.75$\pm$0.02&	80.13$\pm$0.02&	82.18$\pm$2.44&	81.51$\pm$2.62&	87.32$\pm$6.39\\
&5-NN&	UGRWO&	\textbf{89.77$\pm$0.06}&	78.06$\pm$0.05&	85.75$\pm$7.96&	\textbf{89.96$\pm$5.95}&	\textbf{82.63$\pm$10.78}\\
&&	GRWO&	78.08$\pm$0.06&	\textbf{89.65$\pm$0.02}	&85.96$\pm$3.43&	80.60$\pm$5.08&	66.64$\pm$7.95\\
&&	RWO&	87.10$\pm$0.05&	88.38$\pm$0.03&	\textbf{87.81$\pm$4.52}&	87.71$\pm$4.77&	79.26$\pm$7.77\\
&&	MWMOTE&	82.23$\pm$0.02&	88.52$\pm$0.02&	86.32$\pm$2.03&	87.56$\pm$3.02&	80.23$\pm$6.23\\
&&	SMOTE&	72.60$\pm$0.09&	88.75$\pm$0.03&	84.07$\pm$4.95&	76.18$\pm$7.18&	59.74$\pm$10.76\\
&&	Tomek+SMOTE &	73.46$\pm$0.24&	89.96$\pm$0.10&	85.02$\pm$1.23&74.14$\pm$1.24&	58.56$\pm$2.26\\
&&	ROS&	85.91$\pm$0.06&	87.56$\pm$0.05&	86.80$\pm$5.74&	86.71$\pm$5.86&	77.44$\pm$8.92\\
&DT&	UGRWO&	\textbf{97.03$\pm$0.04}&	84.57$\pm$0.21&	\textbf{95.07$\pm$7.67}&	89.81$\pm$16.27&	\textbf{97.03$\pm$5.27}\\
&&GRWO&	86.51$\pm$0.07&	91.90$\pm$0.04&	89.78$\pm$5.42&	89.16$\pm$6.42&	87.58$\pm$11.03\\
&&	RWO&	90.44$\pm$0.04&	89.27$\pm$0.05&	89.90$\pm$5.14&	89.80$\pm$5.12&	90.86$\pm$6.19\\
&&	MWMOTE&	95.65$\pm$0.01&	\textbf{93.85$\pm$0.03}&	92.03$\pm$2.15&	90.58$\pm$1.58&	96.35$\pm$3.54\\
&&	SMOTE&	86.22$\pm$0.05&	91.40$\pm$0.04&	89.45$\pm$4.90&	89.56$\pm$4.69&	90.51$\pm$6.37\\
&&	Tomek+SMOTE &	87.44$\pm$2.14&	91.96$\pm$0.10&	90.56$\pm$1.08&90.04$\pm$0.34&	90.56$\pm$0.06\\
&&	ROS&	94.07$\pm$0.03&	93.26$\pm$0.03&	\textbf{93.70$\pm$3.48}&	93.61$\pm$3.46&	94.84$\pm$4.22\\
&Ada& UGRWO&	\textbf{95.46$\pm$0.03}&	84.75$\pm$0.06&	\textbf{92.90$\pm$6.06}&	\textbf{90.74$\pm$5.53}&	\textbf{96.31$\pm$6.29}\\
&Boost& 	GRWO&	86.05$\pm$0.05&	\textbf{92.81$\pm$0.02}	&90.52$\pm$3.93&	87.66$\pm$4.86&	79.12$\pm$7.87\\
&M1&	RWO&	86.25$\pm$0.04&	87.19$\pm$0.03&	86.77$\pm$4.29&	86.74$\pm$4.42&	79.67$\pm$7.42\\
&&	MWMOTE&	93.23$\pm$0.02&	90.23$\pm$0.01&	91.45$\pm$0.25&	90.52$\pm$3.02&	95.23$\pm$1.23\\
&&	SMOTE&	83.41$\pm$0.11&	92.50$\pm$0.04&	89.71$\pm$6.65&	85.61$\pm$9.48&	75.89$\pm$14.94\\
&&	Tomek+SMOTE &	84.54$\pm$1.24&	92.96$\pm$1.00&	86.46$\pm$2.88&84.62$\pm$1.36&	74.26$\pm$1.06\\
&&	ROS&	90.36$\pm$0.06&	89.85$\pm$0.06&	90.12$\pm$6.79&	90.16$\pm$6.73&	88.52$\pm$8.44\\
Musk&	NB	&UGRWO&	\textbf{91.25$\pm$0.01}&	\textbf{94.25$\pm$0.01}&	\textbf{89.25$\pm$0.12}	&\textbf{88.47$\pm$2.36}&	\textbf{89.36$\pm$5.34}\\
	&&	GRWO&	89.25$\pm$0.02&	91.47$\pm$0.02&	84.95$\pm$6.45&	87.24$\pm$5.24&	87.24$\pm$9.25\\
&&		RWO&	90.25$\pm$0.01&	90.14$\pm$0.01&	84.57$\pm$5.24&	84.57$\pm$9.25&	86.98$\pm$0.02\\
&&		MWMOTE&	90.57$\pm$0.02&	87.52$\pm$0.02&	82.25$\pm$2.58&	82.47$\pm$5.36&	86.54$\pm$5.24\\
&&		SMOTE&	80.25$\pm$0.02&	80.45$\pm$0.01&	81.24$\pm$0.45&	81.47$\pm$0.01&	82.02$\pm$3.24\\
&&	Tomek+SMOTE &	81.44$\pm$1.26&	81.45$\pm$0.00&	82.21$\pm$1.23&82.14$\pm$1.24&	83.16$\pm$2.01\\
&&		ROS&	78.25$\pm$0.01&	79.25$\pm$0.02&	80.25$\pm$0.15&	80.24$\pm$0.01&	81.02$\pm$2.25\\
&5-NN&	UGRWO&	90.84$\pm$0.01&	\textbf{89.89$\pm$0.01}&	\textbf{92.58$\pm$2.14}&	\textbf{92.87$\pm$0.14}&	\textbf{94.05$\pm$0.04}\\
&&	GRWO&	90.79$\pm$0.01&	81.24$\pm$0.02&	91.25$\pm$2.35&	92.54$\pm$6.24&	90.54$\pm$5.02\\
&&	RWO&	\textbf{90.87$\pm$0.01}&	86.27$\pm$0.01&	90.58$\pm$0.89&	91.24$\pm$6.24&	92.58$\pm$0.89\\
&&	MWMOTE&	90.58$\pm$0.02&	89.04$\pm$0.01&	90.45$\pm$0.05&	90.94$\pm$1.32&	92.15$\pm$2.13\\
&&	SMOTE&	89.87$\pm$0.01&	89.25$\pm$0.02&	89.87$\pm$0.23&	90.24$\pm$2.87&	91.89$\pm$0.87\\
&&	Tomek+SMOTE &	90.45$\pm$1.34&	90.96$\pm$1.00&	90.56$\pm$0.98&90.04$\pm$1.24&	91.56$\pm$2.16\\
&&	ROS&	89.25$\pm$0.01&	88.25$\pm$0.02&	90.02$\pm$0.45&	90.54$\pm$0.01&	91.54$\pm$0.45\\
&DT&	UGRWO&	\textbf{85.25$\pm$0.01}&	87.45$\pm$0.02&	\textbf{88.59$\pm$3.24}&	\textbf{89.25$\pm$1.45}&	90.15$\pm$1.45\\
&&	GRWO&	80.01$\pm$0.02&	86.25$\pm$0.01&	87.48$\pm$0.57&	89.12$\pm$2.15&	89.45$\pm$5.24\\
&&	RWO&	82.04$\pm$0.02&	\textbf{89.25$\pm$0.01}&	86.49$\pm$2.47&	88.15$\pm$2.15&	90.15$\pm$0.66\\
&&	MWMOTE&	82.54$\pm$0.01&	85.25$\pm$0.02&	85.45$\pm$6.25&	88.00$\pm$9.17&	\textbf{91.78$\pm$0.34}\\
&&	SMOTE&	80.25$\pm$0.01&	86.47$\pm$0.02&	86.15$\pm$0.84&	85.17$\pm$3.45&	84.14$\pm$2.75\\
&&	Tomek+SMOTE &	81.44$\pm$0.17&	87.19$\pm$0.20&	87.16$\pm$2.16&84.16$\pm$0.13&	85.56$\pm$2.13\\
&&	ROS&	75.14$\pm$0.01&	88.25$\pm$0.02&	86.59$\pm$2.45&	84.17$\pm$6.15&	86.15$\pm$2.65\\
&Ada &UGRWO&	85.15$\pm$0.06&	90.24$\pm$0.01&	91.24$\pm$0.04&	90.24$\pm$2.15&	87.25$\pm$5.25\\
&Boost& GRWO&	84.15$\pm$0.02&	91.24$\pm$0.01&	90.45$\pm$0.89&	91.57$\pm$3.15&	89.14$\pm$7.25\\
&M1&	RWO&	\textbf{86.25$\pm$0.02}&	\textbf{92.15$\pm$0.01}&	\textbf{95.25$\pm$0.89}&	\textbf{91.89$\pm$3.45}&	88.14$\pm$0.06\\
&&	MWMOTE&	85.25$\pm$0.01&	91.45$\pm$0.01&	90.28$\pm$2.45&	90.24$\pm$2.54&	\textbf{89.15$\pm$2.14}\\
&&	SMOTE&	67.48$\pm$0.01&	70.54$\pm$0.02&	79.75$\pm$2.45&	80.25$\pm$2.14&	78.25$\pm$6.25\\
&&	Tomek+SMOTE &	68.85$\pm$0.14&	71.96$\pm$0.00&	80.56$\pm$1.98&80.04$\pm$0.24&	78.56$\pm$2.26\\
&&	ROS&	70.24$\pm$0.04&	79.24$\pm$0.01&	80.54$\pm$0.14&	81.47$\pm$6.25&	82.25$\pm$5.25\\
Satimage&	NB&	UGRWO&	\textbf{94.25$\pm$0.02}&	\textbf{99.56$\pm$0.02}&	\textbf{98.52$\pm$1.02}&	\textbf{95.01$\pm$0.03}&	\textbf{91.42$\pm$3.02}\\
&&		GRWO&	93.29$\pm$0.01&	98.99$\pm$0.00&	98.25$\pm$0.30&	94.41$\pm$1.06&	89.47$\pm$2.06\\
&&		RWO&	94.12$\pm$0.01&	98.63$\pm$0.00&	97.78$\pm$0.38&	94.82$\pm$1.04&	90.25$\pm$1.97\\
&&		MWMOTE&	93.23$\pm$0.01&	98.52$\pm$0.02&	98.42$\pm$1.02&	94.95$\pm$2.12&	90.54$\pm$1.04\\
&&		SMOTE&	93.29$\pm$0.01&	99.20$\pm$0.00&	98.58$\pm$0.35&	94.63$\pm$1.26&	88.89$\pm$2.47\\
&&	Tomek+SMOTE &	94.85$\pm$0.89&	98.96$\pm$0.00&	98.56$\pm$1.58&94.95$\pm$0.24&	89.56$\pm$0.01\\
&&		ROS&	93.77$\pm$0.01&	98.55$\pm$0.00&	97.66$\pm$0.43&	94.47$\pm$1.23&	89.60$\pm$2.47\\
&	5-NN&	UGRWO&	\textbf{98.99$\pm$0.01}&	\textbf{99.68$\pm$0.01}&	\textbf{99.65$\pm$0.03}&	\textbf{98.95$\pm$0.05}&	\textbf{99.01$\pm$0.54}\\
	&&	GRWO&	97.72$\pm$0.01&	99.67$\pm$0.00	&99.39$\pm$0.20&	98.97$\pm$0.36&	98.48$\pm$0.69\\
&&		RWO	&98.25$\pm$0.01&	99.57$\pm$0.00&	99.31$\pm$0.40&	98.89$\pm$1.01&	98.22$\pm$2.03\\
&&		MWMOTE&	98.02$\pm$0.01&	98.54$\pm$0.02&	99.25$\pm$2.14&	98.15$\pm$2.56&	98.14$\pm$2.00\\
&&		SMOTE&	97.34$\pm$0.01&	99.67$\pm$0.00&	99.42$\pm$0.31&	98.28$\pm$1.28&	96.86$\pm$2.50\\
&&	Tomek+SMOTE &	96.74$\pm$0.58&	99.96$\pm$0.59&	98.56$\pm$1.54&98.23$\pm$0.14&	96.56$\pm$2.16\\
&&		ROS&	98.29$\pm$0.00&	99.58$\pm$0.00&	99.32$\pm$0.33&	98.90$\pm$0.59&	98.22$\pm$1.12\\
&	DT&	UGRWO&	\textbf{97.80$\pm$0.00}&	\textbf{99.85$\pm$0.00}&	\textbf{99.25$\pm$0.00}&	\textbf{98.45$\pm$0.12}&\textbf{98.67$\pm$1.02}\\
&&		GRWO&	96.43$\pm$0.02&	99.44$\pm$0.00&	99.03$\pm$0.62&	97.82$\pm$1.79&	96.24$\pm$3.36\\
&&		RWO	&96.77$\pm$0.01&	99.20$\pm$0.00&	98.72$\pm$0.54&	98.09$\pm$1.01&	97.07$\pm$1.94\\
&&		MWMOTE&	97.25$\pm$0.01&	98.25$\pm$0.02&	99.08$\pm$0.54&	97.25$\pm$2.14&	98.45$\pm$0.02\\
&&		SMOTE&	95.59$\pm$0.01&	99.45$\pm$0.00&	99.03$\pm$0.38&	97.56$\pm$1.44&	95.74$\pm$2.81\\
&&	Tomek+SMOTE &	96.45$\pm$0.95&	99.96$\pm$0.14&	99.56$\pm$1.12&96.04$\pm$0.24&	95.56$\pm$2.14\\
&&		ROS&	97.73$\pm$0.00&	99.44$\pm$0.00&	99.10$\pm$0.33&	98.79$\pm$0.70&	98.29$\pm$1.46\\
&Ada&	UGRWO&	\textbf{96.51$\pm$0.01}&	\textbf{99.39$\pm$0.02}&	\textbf{98.98$\pm$2.02}&	\textbf{98.00$\pm$1.35}	&\textbf{94.63$\pm$2.58}\\
&Boost&		GRWO&	94.95$\pm$0.01&	99.36$\pm$0.00&	98.79$\pm$0.32&	96.29$\pm$1.67&	93.03$\pm$3.48\\
&M1&		RWO&	96.30$\pm$0.00&	99.11$\pm$0.00&	98.57$\pm$0.35&	97.03$\pm$0.87&	94.59$\pm$1.70\\
&&		MWMOTE&	96.02$\pm$0.01&	99.01$\pm$0.02&	98.02$\pm$1.32&	97.25$\pm$2.01&	93.54$\pm$2.03\\
&&		SMOTE&	94.49$\pm$0.01&	99.34$\pm$0.00&	98.83$\pm$0.38&	95.57$\pm$1.26&	91.60$\pm$2.34\\
&&	Tomek+SMOTE &	96.95$\pm$0.16&	99.01$\pm$0.98&	98.56$\pm$1.52&96.04$\pm$0.17&	92.56$\pm$2.00\\
&&		ROS&	95.38$\pm$0.01&	98.90$\pm$0.00&	98.23$\pm$0.04&	96.12$\pm$0.95&	92.81$\pm$1.87\\
Segmentation&	NB&	UGRWO&	\textbf{99.43$\pm$0.00}&	\textbf{98.25$\pm$0.02}&	\textbf{99.14$\pm$1.38}&	\textbf{99.43$\pm$0.90}&	\textbf{99.28$\pm$1.50}\\
&&		GRWO&	93.62$\pm$0.03&	96.22$\pm$0.02&	95.19$\pm$2.84&	94.42$\pm$3.46&	92.33$\pm$6.28\\
&&		RWO	&96.21$\pm$0.02&	96.11$\pm$0.02&	96.16$\pm$2.41&	96.17$\pm$2.41&	95.40$\pm$2.36\\
&&		MWMOTE&	95.05$\pm$0.01&	97.02$\pm$0.02&	97.55$\pm$2.02&	97.88$\pm$2.03&	98.05$\pm$0.54\\
&&		SMOTE&	91.70$\pm$0.03&	95.79$\pm$0.02&	94.42$\pm$2.04&	93.07$\pm$2.86&	89.21$\pm$4.46\\
&&	Tomek+SMOTE &	91.44$\pm$0.15&	96.00$\pm$0.01&	93.01$\pm$1.58&93.04$\pm$0.12&	90.58$\pm$2.09\\
&&		ROS&	94.92$\pm$0.01&	94.86$\pm$0.01&	94.89$\pm$1.19&	94.82$\pm$1.48&	93.36$\pm$3.06\\
&	5-NN&	UGRWO&	\textbf{90.57$\pm$0.10}&	\textbf{94.84$\pm$0.05}&	93.39$\pm$6.99&	\textbf{91.60$\pm$9.14}&	86.66$\pm$17.21\\
&&		GRWO&	79.99$\pm$19.22&	93.92$\pm$1.03&	89.93$\pm$6.75&	79.99$\pm$19.22&	71.66$\pm$19.22\\
&&		RWO&	72.67$\pm$0.19&	94.67$\pm$0.03&	\textbf{99.36$\pm$7.36}&	80.70$\pm$15.80&	73.00$\pm$24.06\\
&&		MWMOTE&	88.52$\pm$0.02&	93.23$\pm$0.02&	98.25$\pm$0.02&	90.54$\pm$5.45&	\textbf{95.48$\pm$2.03}\\
&&		SMOTE&	63.57$\pm$0.25&	94.67$\pm$0.03&	90.78$\pm$6.06&	76.96$\pm$17.02&	95.00$\pm$26.58\\
&&	Tomek+SMOTE &	63.52$\pm$0.24&	94.96$\pm$0.04&	90.01$\pm$1.00&76.04$\pm$0.04&	95.56$\pm$2.00\\
&&		ROS&	74.66$\pm$0.13&	91.26$\pm$0.05&	87.04$\pm$7.64&	85.21$\pm$9.13&	82.66$\pm$13.77\\
&	DT&	UGRWO&	91.71$\pm$0.08&	\textbf{98.60$\pm$0.01}&	\textbf{97.61$\pm$2.50}&	\textbf{95.48$\pm$7.40}&	\textbf{93.33$\pm$14.05}\\
&&		GRWO&	87.52$\pm$0.10&	94.09$\pm$0.04&	92.05$\pm$6.03&	89.00$\pm$9.30&	81.66$\pm$17.48\\
&&		RWO&	\textbf{92.84$\pm$0.06}&	98.09$\pm$0.01&	96.99$\pm$2.91&	93.78$\pm$5.48&	88.66$\pm$9.83\\
&&		MWMOTE&	91.25$\pm$0.02&	97.52$\pm$0.01&	95.23$\pm$0.45&	93.25$\pm$1.02&	92.12$\pm$0.02\\
&&		SMOTE&	86.66$\pm$0.21&	98.32$\pm$0.02&	97.04$\pm$4.75&	92.07$\pm$15.52&	88.33$\pm$24.90\\
&&	Tomek+SMOTE &	87.44$\pm$0.15&	96.16$\pm$0.04&	97.56$\pm$1.12&92.04$\pm$0.04&	88.56$\pm$3.26\\
&&		ROS&	92.14$\pm$0.08&	98.10$\pm$0.01&	96.95$\pm$2.93&	93.24$\pm$7.49&	88.00$\pm$13.98\\
&Ada&	UGRWO&	93.46$\pm$0.08&	95.64$\pm$0.05&	94.96$\pm$6.54&	93.93$\pm$8.14&	93.33$\pm$14.50\\
&Boost&		GRWO&	92.28$\pm$0.08&	98.61$\pm$0.01&	97.66$\pm$2.46&	94.92$\pm$7.10&	91.66$\pm$13.60\\
&M1&		RWO&	88.28$\pm$0.14&	97.33$\pm$0.02&	95.68$\pm$4.58&	89.96$\pm$11.95&	82.66$\pm$19.86\\
&&		MWMOTE&	90.23$\pm$0.02&	97.23$\pm$0.02&	97.25$\pm$2.03&	92.23$\pm$2.03&	90.23$\pm$1.02\\
&&		SMOTE&	94.00$\pm$0.09&	99.17$\pm$0.01&	98.54$\pm$2.33&	96.04$\pm$7.63&	93.33$\pm$8.43\\
&&	Tomek+SMOTE &	94.44$\pm$0.25&	99.15$\pm$0.04&	98.04$\pm$1.95&96.04$\pm$0.24&	94.56$\pm$2.12\\
&&		ROS&	\textbf{96.88$\pm$0.06}&	\textbf{99.17$\pm$0.02}&	\textbf{98.69$\pm$2.93}&	\textbf{97.63$\pm$5.01}&	\textbf{96.00$\pm$8.43}\\
vehicle&	NB&	UGRWO&	\textbf{80.36$\pm$0.03}&	72.05$\pm$0.05&	74.19$\pm$3.73&	74.51$\pm$4.77&	76.26$\pm$8.77\\
&&		GRWO&	60.88$\pm$0.07&	81.89$\pm$0.02&	75.29$\pm$3.96&	71.38$\pm$4.84&	67.32$\pm$3.31\\
&&		RWO&	72.43$\pm$0.04&	\textbf{84.29$\pm$0.02}&	\textbf{79.90$\pm$3.13}&	\textbf{76.93$\pm$3.71}&	68.07$\pm$6.43\\
&&		MWMOTE&	75.26$\pm$2.32&	84.25$\pm$0.02&	78.25$\pm$2.03&	75.45$\pm$0.02&	\textbf{93.25$\pm$2.01}\\
&&		SMOTE&	54.86$\pm$0.04&	72.71$\pm$0.04&	66.07$\pm$4.19&	71.96$\pm$3.97&	87.39$\pm$6.90\\
&&	Tomek+SMOTE &	53.89$\pm$0.23&	72.96$\pm$0.07&	66.56$\pm$1.95&72.04$\pm$0.04&	88.56$\pm$2.09\\
&&		ROS&	71.16$\pm$0.04&	71.15$\pm$0.05&	71.20$\pm$4.54&	73.20$\pm$4.74&	93.21$\pm$6.36\\
&	5-NN&	UGRWO&	\textbf{97.21$\pm$0.02}&	93.40$\pm$0.05&	\textbf{96.08$\pm$3.53}&	\textbf{95.25$\pm$4.61}&	97.21$\pm$2.69\\
&&		GRWO&	88.70$\pm$0.02&	95.59$\pm$0.00&	93.66$\pm$1.46&	92.12$\pm$2.96&	89.01$\pm$6.70\\
&&		RWO&	85.19$\pm$0.04&	91.72$\pm$0.02&	89.38$\pm$3.47&	87.31$\pm$4.00&	80.42$\pm$6.15\\
&&		MWMOTE&	96.23$\pm$0.02&	95.26$\pm$0.02&	92.23$\pm$2.54&	90.23$\pm$2.32&	89.25$\pm$2.32\\
&&		SMOTE& 	87.41$\pm$0.05&	96.03$\pm$0.01&	93.97$\pm$2.90&	91.95$\pm$3.77&	88.44$\pm$5.78\\
&&	Tomek+SMOTE &	88.45$\pm$0.15&	\textbf{96.96$\pm$0.00}&	92.56$\pm$1.98&91.04$\pm$0.01&	89.56$\pm$0.12\\
&&		ROS&	96.67$\pm$0.00&	93.25$\pm$0.01&	95.54$\pm$0.85&	93.60$\pm$1.35&	\textbf{99.66$\pm$0.43}\\
&	DT&	UGRWO&	\textbf{96.19$\pm$0.01}&	92.19$\pm$0.05&	94.74$\pm$2.01&	94.61$\pm$2.90&	94.84$\pm$2.72\\
&&		GRWO&	88.31$\pm$0.03&	94.79$\pm$0.01&	92.82$\pm$3.66&	91.54$\pm$2.56	&88.70$\pm$5.00\\
&&		RWO&	89.72$\pm$0.05&	93.75$\pm$0.03&	92.24$\pm$3.98&	91.50$\pm$4.23&	88.91$\pm$5.84\\
&&		MWMOTE&	95.23$\pm$0.05&	\textbf{96.30$\pm$0.03}&	\textbf{96.23$\pm$2.03}&	\textbf{96.52$\pm$2.03}&	\textbf{96.02$\pm$2.45}\\
&&		SMOTE&	85.68$\pm$0.07&	95.57$\pm$0.02&	93.24$\pm$3.18&	90.78$\pm$5.52&	86.84$\pm$9.80\\
&&	Tomek+SMOTE &	86.45$\pm$0.16&	96.96$\pm$0.00&	93.56$\pm$1.19&91.04$\pm$0.12&	86.56$\pm$0.17\\
&&		ROS&	94.23$\pm$0.02&	96.29$\pm$0.01&	95.49$\pm$2.03&	95.55$\pm$1.85&	95.96$\pm$2.72\\
&	Ada&	UGRWO&	\textbf{94.28$\pm$0.02}&	91.38$\pm$0.04&	\textbf{93.14$\pm$3.45}&	\textbf{92.23$\pm$3.81}&	\textbf{96.67$\pm$3.68}\\
&Boost&		GRWO&	83.17$\pm$0.04&	\textbf{93.78$\pm$0.01}&	89.56$\pm$2.56&	88.74$\pm$4.08&	87.51$\pm$9.29\\
&M1&		RWO&	83.90$\pm$0.07&	91.65$\pm$0.02&	89.10$\pm$4.14&	85.77$\pm$6.67&	77.39$\pm$14.24\\ 
&&		MWMOTE&	88.25$\pm$0.02&	92.25$\pm$0.01&	89.23$\pm$2.03&	88.25$\pm$2.45&	96.25$\pm$3.03\\
&&		SMOTE&	78.92$\pm$0.06&	93.23$\pm$0.02&	89.82$\pm$3.24&	86.39$\pm$6.66&	81.86$\pm$14.64\\
&&	Tomek+SMOTE &	79.16$\pm$0.18&	94.00$\pm$0.01&	90.16$\pm$1.14&87.04$\pm$0.17&	82.56$\pm$0.32\\
&&		ROS&	88.23$\pm$0.01&	91.36$\pm$0.01&	90.05$\pm$1.79&	91.27$\pm$1.64&	97.75$\pm$3.21\\
sonar&	NB&	UGRWO&	\textbf{92.60$\pm$0.05}&	\textbf{96.38$\pm$0.22}&	\textbf{87.94$\pm$9.44}&	\textbf{86.28$\pm$13.3}&	\textbf{88.18$\pm$9.63}\\
&&		GRWO&	74.69$\pm$0.07&	60.57$\pm$0.08&	78.10$\pm$8.38&	76.89$\pm$9.65&	68.18$\pm$16.7\\
&&		RWO&	78.57$\pm$0.09&	75.72$\pm$0.02&	77.33$\pm$8.57&	79.77$\pm$8.71&	66.97$\pm$10.8\\
&&		MWMOTE&	75.25$\pm$0.01&	93.25$\pm$0.14&	84.25$\pm$2.58&	85.57$\pm$6.25&	87.54$\pm$1.32\\
&&		SMOTE&	69.53$\pm$0.08&	62.06$\pm$0.15&	66.43$\pm$11.17&	65.31$\pm$12.57&	80.55$\pm$7.14\\
&&	Tomek+SMOTE &	70.45$\pm$0.20&	63.96$\pm$0.04&	68.01$\pm$1.32&67.04$\pm$0.17&	81.56$\pm$0.17\\
&&		ROS&	82.96$\pm$0.06&	62.28$\pm$0.17&	76.76$\pm$8.64&	69.09$\pm$13.59&	88.73$\pm$8.13\\
&	5-NN&	UGRWO&	   \textbf{96.03$\pm$0.03}&	73.57$\pm$0.21&	\textbf{92.75$\pm$6.95}&	85.14$\pm$14.80&	\textbf{97.27$\pm$4.39}\\
&&		GRWO&	84.57$\pm$0.07&	\textbf{83.39$\pm$0.10}&	84.03$\pm$7.22&	84.01$\pm$7.17&	82.69$\pm$8.67\\
&&		RWO&	89.86$\pm$0.03&	82.41$\pm$0.07&	\textbf{87.18$\pm$4.63}&	86.35$\pm$6.55&	88.71$\pm$3.91\\
&&		MWMOTE&	95.87$\pm$0.01&	82.52$\pm$0.02&	91.25$\pm$2.03&	85.26$\pm$5.84&	92.32$\pm$1.45\\
&&		SMOTE&	77.67$\pm$0.07&	82.25$\pm$.06&	80.32$\pm$7.28&	79.28$\pm$6.98&	73.11$\pm$8.73\\
&&	Tomek+SMOTE &	78.45$\pm$0.25&	83.96$\pm$0.04&	81.56$\pm$1.25&80.04$\pm$0.91&	74.56$\pm$0.08\\
&&		ROS&	88.81$\pm$0.03&	79.19$\pm$0.09&	85.56$\pm$5.13&	83.22$\pm$17.67&	89.65$\pm$6.05\\
&	DT&	UGRWO&	\textbf{93.41$\pm$0.05}&	65.61$\pm$0.18&	\textbf{88.54$\pm$10.04}	&77.08$\pm$14.07&	\textbf{95.75$\pm$5.95}\\
&&		GRWO&	77.12$\pm$0.07&	74.04$\pm$0.09&	75.85$\pm$8.23&	75.32$\pm$8.44&	76.85$\pm$1.46\\
&&		RWO&	84.63$\pm$0.05&	72.98$\pm$0.09&	80.65$\pm$6.72&	\textbf{79.59$\pm$8.39}&	84.94$\pm$10.65\\
&&		MWMOTE&	91.45$\pm$0.01&	\textbf{76.25$\pm$0.01}&	87.45$\pm$5.24&	78.51$\pm$1.47&	94.25$\pm$4.15\\
&&		SMOTE&	73.10$\pm$0.11&	75.08$\pm$0.11&	74.40$\pm$11.08&	73.73$\pm$11.09&	75.11$\pm$15.35\\
&&	Tomek+SMOTE &	74.45$\pm$0.48&	79.96$\pm$0.98&	75.56$\pm$1.19&75.04$\pm$0.94&	76.56$\pm$0.61\\
&&		ROS&	82.30$\pm$0.06&	62.67$\pm$0.14&	76.05$\pm$8.61&	69.76$\pm$11.25&	87.13$\pm$6.47\\
&Ada&	UGRWO&	\textbf{95.49$\pm$0.03}&	52.29$\pm$0.18&	\textbf{91.85$\pm$6.64}&	74.92$\pm$29.44&	\textbf{96.36$\pm$4.69}\\
&Boost&		GRWO&	81.65$\pm$0.07&	\textbf{79.49$\pm$0.09}&	80.67$\pm$8.06&	\textbf{80.50$\pm$8.25}&	80.32$\pm$8.17\\
&M1&		RWO&	85.60$\pm$0.06&	74.02$\pm$0.09&	81.56$\pm$7.68&	78.62$\pm$7.41&	87.52$\pm$9.99\\
&&		MWMOTE&	92.23$\pm$0.01&	78.25$\pm$0.02&	90.23$\pm$1.87&	79.25$\pm$1.54&	89.25$\pm$4.25\\
&&		SMOTE&	73.08$\pm$0.08&	77.29$\pm$0.06&	75.55$\pm$6.99&	74.76$\pm$7.10&	72.33$\pm$13.22\\
&&	Tomek+SMOTE &	74.95$\pm$0.17&	78.96$\pm$0.00&	76.56$\pm$1.20&75.04$\pm$0.95&	73.56$\pm$0.19\\
&&		ROS&	86.25$\pm$0.07&	75.13$\pm$0.10&	82.56$\pm$8.10&	79.31$\pm$9.18&	88.05$\pm$11.91\\
Glass&	NB&	UGRWO&	60.23$\pm$0.05&	88.55$\pm$0.03&	81.62$\pm$6.37&	59.98$\pm$34.46&	46.66$\pm$32.20\\
&&		GRWO&	59.63$\pm$0.03&	94.11$\pm$0.03&	89.48$\pm$5.87&	57.10$\pm$2.83&	43.33$\pm$38.65\\
&&		RWO&	57.30$\pm$0.13&	94.06$\pm$0.01&	89.65$\pm$2.89&	68.19$\pm$12.48&	50.00$\pm$20.78\\
&&		MWMOTE&	\textbf{88.25$\pm$0.02}&	\textbf{98.25$\pm$0.01}&	\textbf{96.25$\pm$0.14}&	\textbf{94.95$\pm$0.57}&	94.25$\pm$0.94\\
&&		SMOTE&	81.24$\pm$0.06&	88.12$\pm$0.04&	85.49$\pm$5.23&	87.64$\pm$5.71&	\textbf{95.71$\pm$9.64}\\
&&	Tomek+SMOTE &	82.45$\pm$0.16&	87.96$\pm$0.17&	84.95$\pm$1.20&88.04$\pm$0.18&	93.56$\pm$0.89\\
&&		ROS&	87.01$\pm$0.14&	97.05$\pm$0.03&	95.23$\pm$5.95&	94.55$\pm$7.76&	94.16$\pm$12.45\\
&	5-NN&	UGRWO&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}\\
&&		GRWO&	82.23$\pm$0.15&	97.98$\pm$0.01&	96.37$\pm$2.87&	86.13$\pm$13.47	&76.66$\pm$22.49\\
&&		RWO	&68.73$\pm$0.23&	96.06$\pm$0.02&	93.05$\pm$4.70&	74.40$\pm$18.58&	59.16$\pm$28.17\\
&&		MWMOTE&	99.23$\pm$0.01&	99.25$\pm$0.03&	95.25$\pm$0.02&	98.25$\pm$2.01&	98.54$\pm$2.35\\
&&		SMOTE&	91.33$\pm$0.14&	99.24$\pm$0.01&	98.61$\pm$2.23&	96.56$\pm$9.14&	95.00$\pm$15.81\\
&&	Tomek+SMOTE &	91.45$\pm$0.95&	99.84$\pm$0.98&	98.56$\pm$1.85&96.04$\pm$0.45&	95.56$\pm$0.95\\
&&		ROS&	96.57$\pm$0.07&	99.20$\pm$0.01&	98.71$\pm$2.85&	99.22$\pm$1.74&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	94.00$\pm$0.09&	98.60$\pm$0.02&	97.73$\pm$3.65&	95.81$\pm$7.63&	93.33$\pm$14.05\\
&&		GRWO&	91.14$\pm$0.09&	98.73$\pm$0.01&	97.78$\pm$2.33&	93.98$\pm$8.57&	90.00$\pm$22.49\\
&&		RWO&	86.21$\pm$0.15&	97.98$\pm$0.01&	96.51$\pm$3.43&	89.44$\pm$13.40&	82.50$\pm$22.03\\
&&		MWMOTE&	\textbf{98.89$\pm$0.02}&	\textbf{99.78$\pm$0.01}&	\textbf{99.84$\pm$0.23}&	\textbf{99.87$\pm$0.02}&	\textbf{100.00$\pm$0.00}\\
&&		SMOTE&	98.57$\pm$0.04&	99.74$\pm$0.00&	99.56$\pm$1.37&	99.74$\pm$0.80&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	99.84$\pm$0.26&	99.96$\pm$0.17&	69.98$\pm$1.20&99.04$\pm$0.95&	99.56$\pm$0.89\\
&&		ROS&	94.66$\pm$0.11&	99.49$\pm$0.01&	99.09$\pm$1.91&	96.81$\pm$9.20&	95.00$\pm$15.81\\
&Ada&UGRWO&	\textbf{94.66$\pm$0.11}&	\textbf{99.30$\pm$0.02}&	98.23$\pm$3.97&	96.03$\pm$8.39&	93.33$\pm$21.08\\
&Boost&		GRWO&	87.66$\pm$0.17&	98.52$\pm$0.02&	97.37$\pm$3.67&	90.06$\pm$14.48&	83.33$\pm$3.57\\
&M1&RWO&	73.64$\pm$0.19&	96.39$\pm$0.02&	93.54$\pm$4.51&	78.99$\pm$15.83&	65.83$\pm$4.67\\
&&		MWMOTE&	94.02$\pm$0.11&	99.02$\pm$0.02&	92.23$\pm$2.13&	95.52$\pm$0.02&	93.52$\pm$1.24\\
&&		SMOTE&	90.00$\pm$0.16&	98.98$\pm$0.01&	98.18$\pm$3.17&	93.62$\pm$12.18&	90.00$\pm$2.08\\
&&	Tomek+SMOTE &	90.45$\pm$0.18&	97.96$\pm$0.84&	97.56$\pm$1.98&93.04$\pm$0.62&	90.56$\pm$0.21\\
&&		ROS&	94.12$\pm$0.11&	98.99$\pm$0.01&	\textbf{98.29$\pm$2.95}&	\textbf{96.55$\pm$9.14}&	\textbf{95.00$\pm$15.81}\\
COVID-19&	NB&	UGRWO&	\textbf{86.26$\pm$0.05}&	\textbf{88.58$\pm$0.03}&	\textbf{82.60$\pm$1.36}&	\textbf{89.08$\pm$4.45}&	\textbf{86.93$\pm$2.00}\\
&&		GRWO&	79.63$\pm$0.13&	84.10$\pm$0.14&	80.78$\pm$0.74&	67.20$\pm$0.42&	43.74$\pm$15.95\\
&&		RWO&	78.16$\pm$0.43&	84.06$\pm$1.10&	79.65$\pm$3.19&	69.45$\pm$02.18&	49.85$\pm$1.58\\
&&		MWMOTE&	85.28$\pm$0.92&	87.25$\pm$0.15&	82.25$\pm$0.19&	69.01$\pm$0.95&	55.85$\pm$0.84\\
&&		SMOTE&	83.24$\pm$0.06&	86.12$\pm$0.04&	82.49$\pm$1.23&	67.64$\pm$8.71&	55.71$\pm$9.64\\
&&	Tomek+SMOTE &	81.45$\pm$0.16&	80.96$\pm$0.17&	80.95$\pm$1.20&82.04$\pm$0.18&	83.56$\pm$0.89\\
&&		ROS&	80.01$\pm$0.14&	82.05$\pm$0.13&	75.95$\pm$1.95&	64.55$\pm$1.76&	84.16$\pm$2.45\\
&	5-NN&	UGRWO&	\textbf{96.00$\pm$0.63}&	\textbf{89.40$\pm$1.04}&	\textbf{89.70$\pm$1.10}&	\textbf{88.40$\pm$1.23}&	\textbf{88.05$\pm$1.43}\\
&&		GRWO&	95.23$\pm$1.17&	87.08$\pm$1.11&	86.37$\pm$2.81&	86.13$\pm$3.47	&86.66$\pm$1.09\\
&&		RWO	&89.73$\pm$0.56&	86.06$\pm$0.12&	85.15$\pm$1.80&	84.40$\pm$2.58&	89.16$\pm$3.17\\
&&		MWMOTE&	88.23$\pm$0.12&	86.25$\pm$0.25&	89.25$\pm$0.12&	85.25$\pm$2.62&	88.54$\pm$2.08\\
&&		SMOTE&	88.33$\pm$1.59&	86.24$\pm$0.15&	85.16$\pm$2.74&	85.56$\pm$0.84&	87.00$\pm$1.95\\
&&	Tomek+SMOTE &	87.45$\pm$0.59&	85.84$\pm$0.02&	85.56$\pm$1.05&96.04$\pm$0.45&	86.56$\pm$1.12\\
&&		ROS&	86.57$\pm$0.27&	85.20$\pm$0.11&	85.71$\pm$2.85&	84.22$\pm$1.74& 85.00$\pm$0.15\\
&	DT&	UGRWO&	\textbf{95.00$\pm$0.52}&	\textbf{92.60$\pm$0.25}&	\textbf{91.73$\pm$1.02}&	\textbf{92.18$\pm$1.63}&	\textbf{85.33$\pm$2.15}\\
&&		GRWO&	91.14$\pm$0.09&	91.73$\pm$0.01&	90.78$\pm$2.33&	90.98$\pm$1.17&	82.00$\pm$1.62\\
&&		RWO&	90.22$\pm$0.25&	90.98$\pm$0.01&	90.51$\pm$3.43&	89.44$\pm$0.40&	82.60$\pm$2.03\\
&&		MWMOTE&	89.89$\pm$0.02&	89.25$\pm$0.51&	89.84$\pm$0.25&	81.87$\pm$0.02&	80.00$\pm$0.05\\
&&		SMOTE&	89.57$\pm$0.04&	88.74$\pm$0.00&	88.56$\pm$1.37&	80.74$\pm$0.80&	79.00$\pm$0.25\\
&&	Tomek+SMOTE &	89.84$\pm$0.26&	88.96$\pm$0.85&	88.98$\pm$1.20&80.04$\pm$0.95&	78.56$\pm$0.89\\
&&		ROS&	89.66$\pm$0.51&	87.49$\pm$0.25&	88.09$\pm$1.51&	80.81$\pm$1.20&	85.00$\pm$0.81\\
&Ada&UGRWO&	\textbf{94.47$\pm$0.12}&	\textbf{99.59$\pm$0.12}&	\textbf{98.25$\pm$3.59}&	\textbf{96.95$\pm$1.39}&	\textbf{93.25$\pm$1.08}\\
&Boost&		GRWO&	87.66$\pm$0.17&	98.52$\pm$0.02&	97.37$\pm$3.67&	90.06$\pm$14.48&	83.33$\pm$2.57\\
&M1&RWO&	73.64$\pm$0.19&	96.39$\pm$0.02&	93.54$\pm$4.51&	78.99$\pm$15.83&	65.83$\pm$2.67\\
&&		MWMOTE&	94.02$\pm$0.11&	99.02$\pm$0.02&	92.23$\pm$2.13&	95.52$\pm$0.02&	93.52$\pm$1.24\\
&&		SMOTE&	90.25$\pm$0.85&	98.02$\pm$0.03&	98.02$\pm$1.03&	93.59$\pm$02.18&	90.05$\pm$2.15\\
&&	Tomek+SMOTE &	90.45$\pm$0.18&	97.96$\pm$0.84&	97.56$\pm$1.98&93.04$\pm$0.62&	90.95$\pm$0.52\\
&&		ROS&	94.25$\pm$0.15&	97.02$\pm$0.02& 97.29$\pm$2.95&	96.50$\pm$0.15&	90.05$\pm$0.59\\
\end{longtable}

\begin{longtable}{llllllll}
\caption{Averaged results and standard deviations on ten continuous attribute datasets (over-sampling rate equals $200\%$).}
\label{tab6}
\endfirsthead
\endhead
\hline
 ds	& Alg	& OS	& f-min	& f-maj	& O-acc	& G-mean	& TP rate  \\\hline
 Breast\_w&	NB&	UGRWO&	\textbf{98.23$\pm$0.03}&	\textbf{96.99$\pm$0.03}&	\textbf{96.98$\pm$2.03}&	\textbf{96.52$\pm$2.04}&	\textbf{98.01$\pm$1.34}\\
&&		GRWO&	95.52$\pm$0.02&	96.27$\pm$0.02&	96.08$\pm$2.23&	96.33$\pm$2.11&	97.51$\pm$2.40\\
&&		RWO&	97.36$\pm$0.01&	95.83$\pm$0.01&	96.77$\pm$1.48&	96.47$\pm$1.64&	97.77$\pm$1.49\\
&&		MWMOTE&	97.25$\pm$0.01&	95.26$\pm$0.02&	96.52$\pm$0.25&	95.25$\pm$6.25&	97.48$\pm$2.54\\
&&		SMOTE&	96.17$\pm$0.01&	95.96$\pm$0.01&	96.06$\pm$1.50&	96.03$\pm$1.47&	96.89$\pm$2.81\\
&&	Tomek+SMOTE &	97.16$\pm$1.16&	96.68$\pm$0.84&	96.56$\pm$1.59&96.65$\pm$0.59&	96.56$\pm$0.16\\
&&		ROS&	97.45$\pm$0.01&	95.92$\pm$0.02&	96.86$\pm$1.26&	96.54$\pm$1.49&	97.92$\pm$0.97\\
&	5-NN&	UGRWO&	\textbf{99.83$\pm$0.00}&	\textbf{99.47$\pm$0.01}&	\textbf{99.74$\pm$0.81}&	\textbf{99.83$\pm$0.53}&	\textbf{99.72$\pm$0.83}\\
&&		GRWO&	97.28$\pm$0.02&	97.90$\pm$0.01&	97.49$\pm$1.58&	97.56$\pm$2.58&	98.67$\pm$2.24\\
&&		RWO&	98.68$\pm$0.01&	97.89$\pm$0.01&	98.38$\pm$1.29&	98.02$\pm$1.42&	98.58$\pm$1.31\\
&&		MWMOTE&	97.54$\pm$0.01&	98.25$\pm$0.01&	99.45$\pm$2.54&	98.54$\pm$3.02&	97.45$\pm$1.54\\
&&		SMOTE&	98.06$\pm$0.01&	97.88$\pm$0.01&	97.97$\pm$1.54&	97.92$\pm$1.61&	99.17$\pm$1.07\\
&&	Tomek+SMOTE &	97.45$\pm$0.59&	96.96$\pm$0.85&	96.56$\pm$1.25&98.04$\pm$0.95&	99.56$\pm$0.95\\
&&		ROS&	98.77$\pm$0.01&	97.98$\pm$0.01&	98.47$\pm$1.31&	98.05$\pm$1.69&	99.86$\pm$0.43\\
&	DT&	UGRWO&	\textbf{99.69$\pm$0.00}&	\textbf{99.08$\pm$0.01}&	\textbf{99.54$\pm$0.96}&	\textbf{99.10$\pm$1.88}&	\textbf{100.0$\pm$0.00}\\
&&		GRWO&	94.05$\pm$0.03&	96.25$\pm$0.02&	95.40$\pm$3.26&	95.23$\pm$3.10&	94.64$\pm$3.47\\
&&		RWO&	97.14$\pm$0.01&	95.52$\pm$0.01&	96.51$\pm$1.57&	96.25$\pm$1.60&	97.35$\pm$2.39\\
&&		MWMOTE&	97.84$\pm$0.01&	98.54$\pm$0.02&	98.25$\pm$2.03&	98.48$\pm$1.54&	99.48$\pm$2.15\\
&&		SMOTE&	95.74$\pm$0.00&	95.53$\pm$0.00&	95.64$\pm$0.79&	95.62$\pm$0.81&	95.65$\pm$1.79\\
&&	Tomek+SMOTE &	96.45$\pm$0.17&	95.96$\pm$0.02&	95.26$\pm$1.25&95.04$\pm$0.26&	96.56$\pm$0.26\\
&&		ROS&	98.29$\pm$0.01&	97.19$\pm$0.01&	97.88$\pm$1.34&	97.39$\pm$1.69&	99.44$\pm$0.97\\
	&Ada&	UGRWO&	\textbf{99.66$\pm$0.00}&	\textbf{98.89$\pm$0.02}&	\textbf{99.31$\pm$1.09}&	\textbf{99.47$\pm$1.10}&	\textbf{99.38$\pm$1.22}\\
&Boost&		GRWO&	94.55$\pm$0.03&	96.04$\pm$0.02&	95.25$\pm$2.09&	94.93$\pm$2.99&	93.88$\pm$3.75\\
&M1&		RWO&	96.46$\pm$0.01&	94.66$\pm$0.02&	95.74$\pm$1.65&	95.82$\pm$1.66&	95.39$\pm$2.55\\
&&		SMOTE&	95.31$\pm$0.01&	95.32$\pm$0.01&	95.32$\pm$1.74&	95.33$\pm$1.77&	95.56$\pm$3.47\\
&&	Tomek+SMOTE &	95.45$\pm$0.59&	96.26$\pm$0.25&	95.56$\pm$1.26&98.04$\pm$0.12&	95.56$\pm$0.32\\
&&		ROS&	96.84$\pm$0.01&	95.18$\pm$0.02&	96.19$\pm$1.88&	96.22$\pm$1.79&	95.99$\pm$3.02\\
Diabetes&	NB&	UGRWO&	63.07$\pm$0.08&	\textbf{88.27$\pm$0.03}&	\textbf{82.26$\pm$4.18}&	\textbf{84.84$\pm$7.69}&	94.64$\pm$9.67\\
&&		GRWO&	\textbf{79.84$\pm$0.02}&	58.62$\pm$0.02&	73.32$\pm$3.71&	68.16$\pm$5.07&	\textbf{95.40$\pm$4.42}\\
&&		RWO&	66.74$\pm$3.92&	77.78$\pm$3.72&	73.36$\pm$3.27&	74.07$\pm$3.99&	76.60$\pm$3.39\\
&&		MWMOTE&	78.45$\pm$0.02&	87.95$\pm$2.25&	80.88$\pm$0.97&	80.54$\pm$2.06&	93.02$\pm$2.14\\
&&		SMOTE&	73.19$\pm$0.04&	73.16$\pm$0.04&	73.26$\pm$4.12&	73.09$\pm$4.15&	70.70$\pm$6.26\\
&&	Tomek+SMOTE &	73.45$\pm$0.26&	74.96$\pm$0.16&	74.56$\pm$1.26&74.04$\pm$0.16&	70.95$\pm$0.16\\
&&		ROS&	75.50$\pm$0.03&	65.53$\pm$0.04&	71.39$\pm$3.63&	71.24$\pm$3.84&	71.63$\pm$4.15\\
&	5-NN&	UGRWO&	\textbf{92.42$\pm$0.03}&	69.70$\pm$0.14&	\textbf{87.92$\pm$5.19}&	\textbf{85.71$\pm$11.66}&	89.50$\pm$3.49\\
&&		GRWO&	64.19$\pm$0.05&	\textbf{76.22$\pm$0.03}&	71.82$\pm$2.59&	68.74$\pm$5.86&	\textbf{58.01$\pm$7.00}\\
&&		RWO&	74.29$\pm$0.04&	68.06$\pm$0.03&	71.63$\pm$4.01&	72.49$\pm$3.86&	67.17$\pm$7.55\\
&&		MWMOTE&	90.54$\pm$0.01&	70.25$\pm$0.01&	84.00$\pm$4.12&	84.15$\pm$2.06&	89.54$\pm$0.023\\
&&		SMOTE&	78.95$\pm$0.03&	72.43$\pm$0.05&	76.15$\pm$4.45&	74.94$\pm$4.73&	86.39$\pm$5.03\\
&&	Tomek+SMOTE &	79.45$\pm$0.25&	73.96$\pm$0.16&	79.56$\pm$1.17&92.04$\pm$0.17&	86.56$\pm$0.62\\
&&		ROS&	82.85$\pm$0.00&	64.95$\pm$0.02&	76.99$\pm$0.94&	70.85$\pm$2.05&	90.16$\pm$2.10\\
&	DT&	UGRWO&	\textbf{93.49$\pm$0.02}	&65.39$\pm$0.09&	\textbf{86.76$\pm$4.44}&	76.10$\pm$7.75&	\textbf{92.75$\pm$4.63}\\
&&		GRWO&	71.89$\pm$0.04&	76.67$\pm$0.06&	74.11$\pm$6.24	&73.67$\pm$6.15&	72.29$\pm$6.13\\
&&		RWO&	85.60$\pm$0.02&	77.42$\pm$0.04&	82.43$\pm$3.04&	81.61$\pm$3.50&	84.70$\pm$3.65\\
&&		MWMOTE&	85.62$\pm$0.01&	77.25$\pm$0.01&	78.25$\pm$2.03&	80.23$\pm$0.25&	83.25$\pm$3.25\\
&&		SMOTE&	75.50$\pm$0.03&	73.47$\pm$0.03&	74.61$\pm$3.26&	74.34$\pm$3.30&	75.89$\pm$6.14\\
&&	Tomek+SMOTE &	75.45$\pm$0.14&	74.96$\pm$0.16&	74.56$\pm$1.49&74.04$\pm$0.16&	75.56$\pm$0.16\\
&&		ROS&	88.18$\pm$0.02&	\textbf{79.02$\pm$0.03}&	84.89$\pm$2.63&	\textbf{82.42$\pm$3.19}&	91.41$\pm$2.6\\
	&Ada&UGRWO&	\textbf{92.21$\pm$0.01}&	68.68$\pm$0.08&	\textbf{86.51$\pm$3.05}&	76.55$\pm$6.77&	\textbf{94.75$\pm$4.15}\\
&Boost&		GRWO&	72.21$\pm$0.07&	\textbf{78.90$\pm$0.03}&	74.99$\pm$5.67&	74.29$\pm$6.06&	69.64$\pm$10.32\\
&M1&		RWO&	86.20$\pm$0.03&	77.12$\pm$0.06&	82.83$\pm$4.45&	\textbf{81.82$\pm$5.35}&	87.08$\pm$5.07\\
&&		MWMOTE&	86.21$\pm$0.01&	77.65$\pm$0.02&	80.26$\pm$0.32&	80.95$\pm$3.45&	90.15$\pm$2.13\\
&&		SMOTE&	77.06$\pm$0.04&	75.40$\pm$0.05&	76.35$\pm$4.72&	76.10$\pm$4.94&	76.71$\pm$6.22\\
&&	Tomek+SMOTE &	80.45$\pm$0.16&	76.96$\pm$0.16&	77.56$\pm$1.18&77.04$\pm$0.95&	77.56$\pm$0.22\\
&&		ROS&	82.95$\pm$0.03&	67.71$\pm$0.07&	77.76$\pm$4.77&	73.24$\pm$6.32&	87.79$\pm$5.41\\
Ionosphere&	NB	&UGRWO&	\textbf{97.62$\pm$0.02}&	\textbf{88.73$\pm$0.12}&	\textbf{96.11$\pm$0.57}&	\textbf{93.18$\pm$8.91}&	\textbf{97.33$\pm$4.66}\\
&&		GRWO&	80.13$\pm$0.05&	83.63$\pm$0.06&	82.13$\pm$5.77&	82.82$\pm$5.34&	88.66$\pm$4.49\\
&&		RWO&	86.35$\pm$0.03&	76.76$\pm$0.05&	82.84$\pm$3.92&	81.13$\pm$4.53&	86.93$\pm$4.36\\
&&		MWMOTE&	86.25$\pm$0.03&	80.65$\pm$0.01&	82.32$\pm$0.02&	81.02$\pm$3.02&	85.16$\pm$1.23\\
&&		SMOTE&	82.53$\pm$0.05&	78.76$\pm$0.07&	80.95$\pm$5.87&	80.16$\pm$6.32&	85.67$\pm$8.72\\
&&	Tomek+SMOTE &	82.45$\pm$0.08&	79.96$\pm$0.15&	81.56$\pm$1.20&91.16$\pm$0.17&	86.56$\pm$0.95\\
&&		ROS&	87.47$\pm$0.05&	77.41$\pm$0.10&	83.89$\pm$6.92&	81.65$\pm$8.32&	89.16$\pm$4.70\\
&	5-NN&	UGRWO&	90.47$\pm$0.04&	77.55$\pm$0.08&	86.19$\pm$6.61&	90.52$\pm$4.73&	83.33$\pm$6.47\\
&&		GRWO&	80.97$\pm$0.04&	90.00$\pm$0.01&	86.94$\pm$2.59&	82.86$\pm$4.40&	70.66$\pm$8.99\\
&&		RWO&	90.04$\pm$0.02&	86.40$\pm$0.03&	88.52$\pm$3.17&	89.88$\pm$3.08&	83.51$\pm$4.63\\
&&		MWMOTE&	90.52$\pm$0.01&	91.25$\pm$0.02&	90.45$\pm$2.25&	90.87$\pm$8.25&	85.64$\pm$1.45\\
&&		SMOTE	&\textbf{91.88$\pm$0.05}&	92.17$\pm$0.04&	92.04$\pm$5.21&	87.33$\pm$8.50&	\textbf{86.87$\pm$6.54}\\
&&	Tomek+SMOTE &	91.45$\pm$0.85&	\textbf{92.96$\pm$0.00}&\textbf{93.56$\pm$1.19}&86.04$\pm$0.16&	86.56$\pm$0.18\\
&&		ROS&	91.45$\pm$0.04&	88.02$\pm$0.04&	90.04$\pm$4.56&	\textbf{91.03$\pm$3.84}&	86.53$\pm$7.76\\
&	DT&	UGRWO&	\textbf{96.02$\pm$0.03}&	85.40$\pm$0.09&	93.79$\pm$5.59&	90.32$\pm$8.99&	96.00$\pm$6.44\\
&&		GRWO&	88.40$\pm$0.05&	92.14$\pm$0.03&	90.66$\pm$4.61&	90.27$\pm$4.94&	90.00$\pm$6.02\\
&&		RWO&	92.66$\pm$0.02&	87.75$\pm$0.04&	90.85$\pm$3.40&	90.20$\pm$4.39&	91.99$\pm$4.17\\
&&		MWMOTE&	92.12$\pm$0.01&	90.23$\pm$0.05&	90.25$\pm$2.05&	90.75$\pm$2.56&	95.12$\pm$3.25\\
&&		SMOTE&	89.26$\pm$0.05&	88.35$\pm$0.05&	88.85$\pm$5.56&	88.74$\pm$5.56&	88.81$\pm$7.74\\
&&	Tomek+SMOTE &	89.45$\pm$0.05&	87.96$\pm$0.62&	88.95$\pm$1.28&88.16$\pm$0.16&	88.56$\pm$0.94\\
&&		ROS&	95.86$\pm$0.01&	\textbf{92.55$\pm$0.02}&	\textbf{94.68$\pm$2.05}&	\textbf{93.36$\pm$2.61}&	\textbf{98.15$\pm$2.79}\\
	&Ada&UGRWO&	\textbf{94.99$\pm$0.04}&	79.27$\pm$0.19&	\textbf{92.08$\pm$6.82}&	85.62$\pm$14.85&	\textbf{96.66$\pm$4.71}\\
&Boost&		GRWO&	86.65$\pm$0.04&	\textbf{92.82$\pm$0.02}&	90.69$\pm$3.21&	\textbf{88.06$\pm$4.35}&	80.66$\pm$12.35\\
&M1&		RWO&	88.87$\pm$0.06&	83.67$\pm$0.07&	86.82$\pm$6.70&	86.91$\pm$6.26&	85.89$\pm$9.76\\
&&		MWMOTE&	90.25$\pm$0.02&	90.25$\pm$6.25&	90.45$\pm$6.25&	87.14$\pm$2.54&	94.62$\pm$2.45\\
&&		SMOTE&	86.72$\pm$0.04&	86.80$\pm$0.04&	86.78$\pm$4.35&	86.84$\pm$4.32&	81.76$\pm$5.60\\
&&		ROS&	93.68$\pm$0.02&89.22$\pm$0.04&	92.06$\pm$3.02&	86.13$\pm$3.75&	94.18$\pm$4.94\\
Musk&	NB&	UGRWO&	\textbf{89.25$\pm$0.02}&	\textbf{89.25$\pm$0.01}&	\textbf{90.12$\pm$3.02}&	\textbf{88.95$\pm$6.25}&	95.16$\pm$0.12\\
&&		GRWO&	88.15$\pm$0.02&	89.01$\pm$0.01&	89.15$\pm$0.03&	87.95$\pm$2.15&	87.95$\pm$5.12\\
&&		RWO&	87.95$\pm$2.13&	89.16$\pm$0.03&	88.47$\pm$0.25&	87.91$\pm$5.26&	86.89$\pm$9.76\\
&&		MWMOTE&	87.99$\pm$0.01& 	87.15$\pm$0.02&	87.51$\pm$2.65&	87.14$\pm$2.54&	\textbf{95.62$\pm$2.45}\\
&&		SMOTE&	86.05$\pm$0.02&	88.15$\pm$0.01&	88.19$\pm$0.02&	86.84$\pm$6.14&	81.76$\pm$5.60\\
&&		ROS&	87.14$\pm$0.02&	89.01$\pm$0.02&	89.25$\pm$3.02&	85.13$\pm$3.75&	94.18$\pm$4.94\\
&	5-NN&	UGRWO&	\textbf{92.86$\pm$0.05}&	65.33$\pm$0.06&	\textbf{88.58$\pm$8.25}&	\textbf{86.24$\pm$12.5}&	88.52$\pm$9.74\\
&&		GRWO&	77.40$\pm$0.07&	80.48$\pm$0.05&	79.09$\pm$6.59&	79.15$\pm$8.96&	67.30$\pm$16.6\\
&&		RWO&	84.71$\pm$0.06&	74.05$\pm$0.07&	80.85$\pm$7.14&	84.82$\pm$6.18& 74.73$\pm$9.27\\
&&		MWMOTE&	91.25$\pm$0.03&	\textbf{81.02$\pm$0.02}&	79.25$\pm$0.17&	84.26$\pm$0.23&	\textbf{88.89$\pm$2.03}\\
&&		SMOTE&	82.65$\pm$0.04&	62.96$\pm$0.10&	76.43$\pm$6.49&	69.83$\pm$8.17&	88.23$\pm$6.14\\
&&		ROS&	84.69$\pm$0.03&	64.26$\pm$0.15&	77.13$\pm$5.50&	65.48$\pm$9.25&	87.64$\pm$5.25\\
&	DT&	UGRWO&	\textbf{92.80$\pm$0.02}&	83.43$\pm$0.11&	\textbf{94.41$\pm$3.61}&	88.77$\pm$7.49&	\textbf{97.83$\pm$3.83}\\
&&		GRWO&	88.64$\pm$0.057&	\textbf{91.37$\pm$0.01}&	90.91$\pm$4.70&	\textbf{89.58$\pm$4.37}&	83.82$\pm$4.44\\
&&		RWO&	92.32$\pm$0.02&	75.97$\pm$0.11&	88.42$\pm$3.83&	86.12$\pm$10.45&	89.74$\pm$2.25\\
&&		MWMOTE&	90.23$\pm$0.02&	90.25$\pm$0.05&	93.15$\pm$6.25&	89.25$\pm$2.13&	97.82$\pm$0.02\\
&&		SMOTE&	91.72$\pm$0.02&	77.97$\pm$0.05&	88.06$\pm$2.97&	85.38$\pm$6.18&	90.31$\pm$5.96\\
&&	Tomek+SMOTE &	92.45$\pm$0.17&	71.96$\pm$0.15&	88.56$\pm$1.95&89.25$\pm$0.18&	90.56$\pm$0.85\\
&&		ROS&	94.89$\pm$0.01&	82.61$\pm$0.07&	92.15$\pm$2.29&	89.17$\pm$8.26&	94.18$\pm$3.00\\
	&Ada&UGRWO&	\textbf{91.85$\pm$0.00}&	\textbf{89.33$\pm$0.02}&	\textbf{89.77$\pm$0.71}&	\textbf{89.86$\pm$0.44}&	89.80$\pm$0.62\\
&Boost&		GRWO&	90.25$\pm$0.00&	88.03$\pm$0.01&	88.14$\pm$1.06&	88.05$\pm$1.13&	89.40$\pm$1.13\\
&M1&		RWO&	90.21$\pm$0.00&	87.87$\pm$0.00&	88.84$\pm$0.53&	87.90$\pm$0.96	&\textbf{90.0$\pm$0.00}\\
&&		MWMOTE&	89.25$\pm$0.01&	86.25$\pm$0.03&	87.45$\pm$6.02&	88.03$\pm$3.20&	89.25$\pm$3.02\\
&&		SMOTE&	90.87$\pm$0.00&	87.54$\pm$0.01&	88.45$\pm$1.09&	87.74$\pm$1.54&	89.68$\pm$0.05\\
&&	Tomek+SMOTE &	90.52$\pm$0.95&	89.25$\pm$1.15&	89.56$\pm$1.25&87.16$\pm$0.16&	90.56$\pm$0.07\\
&&		ROS&	89.05$\pm$0.00&	87.42$\pm$0.01&	88.61$\pm$0.93&	87.66$\pm$1.71&	89.75$\pm$0.40\\
Satimage&	NB&	UGRWO&	\textbf{94.92$\pm$0.01}&	\textbf{99.25$\pm$0.01}&	\textbf{98.80$\pm$1.34}&	\textbf{95.42$\pm$2.32}&	90.54$\pm$2.54\\
&&		GRWO&	93.60$\pm$0.01&	99.01$\pm$0.00&	98.26$\pm$0.52&	94.50$\pm$1.21&	89.65$\pm$2.25\\
&&		RWO&	94.52$\pm$0.00&	98.10$\pm$0.00&	97.18$\pm$0.43&	94.99$\pm$0.84&	\textbf{90.61$\pm$1.63}\\
&&		MWMOTE&	93.25$\pm$0.01&	98.25$\pm$0.01&	98.02$\pm$0.38&	94.16$\pm$0.58&	89.54$\pm$3.24\\
&&		SMOTE&	93.93$\pm$0.01&	98.59$\pm$0.00	&97.71$\pm$0.44&	94.63$\pm$1.02&	89.89$\pm$1.98\\
&&	Tomek+SMOTE &	92.45$\pm$0.18&	98.96$\pm$0.18&	97.56$\pm$1.20&94.16$\pm$0.18&	90.56$\pm$0.25\\
&&		ROS&	94.22$\pm$0.01&	98.01$\pm$0.00&	97.04$\pm$0.75&	94.68$\pm$1.47&	89.99$\pm$2.80\\
&	5-NN&	UGRWO&	\textbf{98.70$\pm$0.00}&	99.60$\pm$0.01&	99.12$\pm$0.12&	\textbf{99.42$\pm$2.03}&	\textbf{99.85$\pm$0.02}\\
&&		GRWO&	98.36$\pm$0.00&	99.68$\pm$0.00&	\textbf{99.47$\pm$0.18}&	99.02$\pm$0.48&	98.36$\pm$1.02\\
&&		RWO&	98.50$\pm$0.00&	99.45$\pm$0.00&	99.19$\pm$0.25&	98.99$\pm$0.32&	98.57$\pm$0.63\\
&&		MWMOTE&	97.25$\pm$6.03&	98.25$\pm$0.32&	98.25$\pm$6.25&	98.47$\pm$0.54&	98.00$\pm$3.25\\
&&		SMOTE&	98.69$\pm$0.00	&\textbf{99.67$\pm$0.00}&	99.48$\pm$0.26&	99.30$\pm$0.37&	99.00$\pm$0.68\\
&&	Tomek+SMOTE &	82.45$\pm$0.08&	79.96$\pm$0.15&	81.56$\pm$1.20&91.16$\pm$0.17&	86.56$\pm$0.95\\
&&		ROS&	98.53$\pm$0.00&	99.45$\pm$0.00&	99.20$\pm$0.23&	99.09$\pm$0.22&	98.86$\pm$0.50\\
&	DT&	UGRWO&	\textbf{98.42$\pm$0.00}&	\textbf{99.85$\pm$0.00}&	\textbf{99.32$\pm$0.02}&	\textbf{99.78$\pm$0.23}&	\textbf{99.52$\pm$0.02}\\
&&		GRWO&	96.70$\pm$0.00&	99.36$\pm$0.00&	98.93$\pm$0.23&	98.14$\pm$0.68&	97.00$\pm$1.41\\
&&		RWO&	97.77$\pm$0.00&	99.17$\pm$0.00&	98.80$\pm$0.23&	98.50$\pm$0.45&	97.86$\pm$1.07\\
&&		MWMOTE&	96.25$\pm$0.01&	98.25$\pm$0.02&	98.56$\pm$6.23&	97.84$\pm$2.54&	96.58$\pm$1.54\\
&&		SMOTE&	97.58$\pm$0.00&	99.40$\pm$0.00&	99.04$\pm$0.34&	98.56$\pm$0.61&	97.86$\pm$1.16\\
&&	Tomek+SMOTE &	97.45$\pm$0.14&	99.62$\pm$0.14&	99.56$\pm$1.17&98.16$\pm$0.18&	97.56$\pm$1.95\\
&&		ROS&	98.67$\pm$0.00&	99.51$\pm$0.00&	99.28$\pm$0.25&	99.24$\pm$0.31&	99.14$\pm$0.62\\
	&Ada&UGRWO&	\textbf{96.94$\pm$0.00}&	99.52$\pm$0.01&	\textbf{98.95$\pm$2.05}&	\textbf{97.52$\pm$0.65}&	\textbf{95.85$\pm$2.03}\\
	&Boost&	GRWO&	95.25$\pm$0.01&	99.31$\pm$0.00&	98.79$\pm$0.61&	96.39$\pm$1.91&	93.32$\pm$3.52\\
&M1&		RWO&	96.24$\pm$0.01&	\textbf{98.67$\pm$0.00}&	98.03$\pm$0.72&	96.67$\pm$1.19&	93.88$\pm$2.14\\
&&		MWMOTE&	95.48$\pm$0.02&	96.01 $\pm$0.02&	97.58$\pm$6.25&	96.84$\pm$6.25&	94.87$\pm$5.24\\
&&		SMOTE&	96.82$\pm$0.02&	99.23$\pm$0.00&	98.76$\pm$0.38&	97.49$\pm$0.67&	95.44$\pm$1.16\\
&&	Tomek+SMOTE &	97.95$\pm$0.18&	99.84$\pm$0.17&	98.17$\pm$1.14&97.18$\pm$0.17&	95.95$\pm$1.17\\
&&		ROS&	96.87$\pm$0.00&	98.38$\pm$0.00&	98.35$\pm$0.27&	97.27$\pm$0.58&	95.02$\pm$1.35\\
Segmentation&	NB&	UGRWO&	\textbf{99.69$\pm$0.00}&	\textbf{99.08$\pm$0.01}&	\textbf{99.54$\pm$0.96}&	\textbf{99.10$\pm$1.88}&	\textbf{100.0$\pm$0.00}\\
&&		GRWO&	94.05$\pm$0.03&	96.25$\pm$0.02&	95.40$\pm$3.26&	95.23$\pm$3.10&	94.64$\pm$3.47\\
&&		RWO&	97.14$\pm$0.01&	95.52$\pm$0.01&	96.51$\pm$1.57&	96.25$\pm$1.60&	97.35$\pm$2.39\\
&&		MWMOTE&	98.25$\pm$0.01&	94.28$\pm$0.01&	95.89$\pm$3.02&	97.84$\pm$3.25&	99.84$\pm$2.06\\
&&		SMOTE&	95.74$\pm$0.00&	95.53$\pm$0.00&	95.64$\pm$0.79&	95.62$\pm$0.81&	95.65$\pm$1.79\\
&&	Tomek+SMOTE &	95.45$\pm$0.17&	98.62$\pm$0.17&	95.17$\pm$1.18&95.58$\pm$0.17&	96.56$\pm$1.08\\
&&		ROS&	98.29$\pm$0.01&	97.19$\pm$0.01&	97.88$\pm$1.34&	97.39$\pm$1.69&	99.44$\pm$0.97\\
&	5-NN&	UGRWO&	\textbf{96.03$\pm$0.06}&	\textbf{97.07$\pm$0.04}&	\textbf{96.66$\pm$5.36}&	\textbf{96.26$\pm$6.06}&	\textbf{95.00$\pm$10.54}\\
		&&GRWO&	78.74$\pm$0.13&	94.44$\pm$0.03&	90.43$\pm$6.08&	86.16$\pm$8.15&	80.00$\pm$13.33\\
&&		RWO&	76.10$\pm$0.13&	90.78$\pm$0.04&	86.80$\pm$6.21&	81.81$\pm$11.44&	74.28$\pm$21.48\\
&&		MWMOTE&	80.14$\pm$0.01&	93.02$\pm$0.02&	90.25$\pm$0.02&	90.84$\pm$6.25&	91.47$\pm$2.58\\		
&&SMOTE&	79.61$\pm$0.12&	92.57$\pm$0.05&	89.14$\pm$7.19&	90.02$\pm$7.58&	92.00$\pm$10.32\\
&&	Tomek+SMOTE &	80.17$\pm$0.20&	98.25$\pm$0.17&	90.25$\pm$1.17&90.16$\pm$0.20&	92.56$\pm$1.02\\
&&		ROS&	80.54$\pm$0.09&	89.94$\pm$0.03&	86.84$\pm$5.14&	87.88$\pm$8.19&	92.50$\pm$15.81\\
&	DT&	UGRWO&	88.66$\pm$0.18&	93.3$\pm$0.08&	91.94$\pm$1.65&	89.71$\pm$15.56&	89.16$\pm$24.86\\
&&		GRWO&	90.85$\pm$0.08&	98.37$\pm$0.01&	97.25$\pm$2.36&	91.46$\pm$7.46&	84.16$\pm$13.86\\
&&		RWO&	89.67$\pm$0.08&	95.90$\pm$0.02&	94.16$\pm$4.21&	92.08$\pm$7.33&	88.39$\pm$14.19\\
&&		MWMOTE&	\textbf{96.25$\pm$0.01}&	96.25$\pm$0.03&	95.87$\pm$2.89&	\textbf{97.87$\pm$6.25}&	91.57$\pm$0.25\\
&&		SMOTE&	94.84$\pm$0.05&	\textbf{98.63$\pm$0.01}&	97.84$\pm$2.27&	95.67$\pm$5.07&	\textbf{92.33$\pm$9.94}\\
&&	Tomek+SMOTE &	95.45$\pm$0.15&	95.25$\pm$0.25&	\textbf{98.56$\pm$1.17}&95.16$\pm$0.17&	92.01$\pm$1.25\\
	&Ada&	ROS&	95.02$\pm$0.04&	97.74$\pm$0.02&	96.90$\pm$3.03&	96.56$\pm$3.49&	96.07$\pm$6.34\\
&&		UGRWO&	89.39$\pm$0.12&	92.95$\pm$0.08&	90.88$\pm$11.02&	89.16$\pm$13.59&	90.00$\pm$17.48\\
&&		GRWO&	91.42$\pm$0.07&	98.37$\pm$0.01&	97.27$\pm$2.34&	91.96$\pm$6.91&	85.00$\pm$12.90\\
&&		RWO&	88.46$\pm$0.08&	95.73$\pm$0.02&	93.80$\pm$4.13&	90.26$\pm$8.25&	83.75$\pm$15.64\\
&&		MWMOTE&	\textbf{98.90$\pm$0.01}&	\textbf{99.78$\pm$0.02}&	\textbf{99.89$\pm$2.03}&	\textbf{98.89$\pm$1.54}&	\textbf{98.89$\pm$3.45}\\
&&		SMOTE&	98.88$\pm$3.03&	99.72$\pm$0.00&	99.56$\pm$1.37&	98.97$\pm$3.33&	98.00$\pm$6.32\\
&&	Tomek+SMOTE &	98.17$\pm$0.17&	98.25$\pm$0.14&	99.25$\pm$1.18&98.17$\pm$0.16&	98.25$\pm$1.04\\
&&		ROS&	98.33$\pm$0.01&	99.47$\pm$0.01&	99.20$\pm$2.52&	98.45$\pm$4.89&	97.14$\pm$9.03\\
vehicle&	NB&	UGRWO&	80.39$\pm$0.05&	72.76$\pm$0.05&	74.69$\pm$5.41&	75.74$\pm$5.59&	72.69$\pm$7.44\\
&&		GRWO&	69.98$\pm$0.06&	83.85$\pm$0.03&	79.04$\pm$4.23&	75.88$\pm$7.99&	69.43$\pm$1.25\\
&&		RWO&	\textbf{82.43$\pm$0.03}&	\textbf{85.95$\pm$0.02}&	\textbf{84.41$\pm$3.10}&	\textbf{83.69$\pm$3.44}&	76.71$\pm$6.20\\
&&		MWMOTE&	81.26$\pm$0.01&	84.25$\pm$0.02&	83.46$\pm$0.25&	83.01$\pm$4.01&	92.15$\pm$2.15\\
&&		SMOTE&	70.90$\pm$0.03&	70.92$\pm$0.06&	71.00$\pm$4.82&	72.89$\pm$5.15&	92.21$\pm$3.79\\
&&	Tomek+SMOTE &	71.25$\pm$0.26&	70.25$\pm$0.26&	71.25$\pm$1.19&72.16$\pm$0.52&	92.01$\pm$1.95\\
&&		ROS&	78.12$\pm$0.02&	70.04$\pm$0.05&	74.76$\pm$3.49&	73.10$\pm$4.24&	\textbf{93.63$\pm$3.24}\\
&	5-NN&	UGRWO&	\textbf{97.53$\pm$0.02}&	93.21$\pm$0.05&	\textbf{96.38$\pm$3.27}&	95.40$\pm$4.30&	97.37$\pm$3.41\\
&&		GRWO&	86.92$\pm$0.04&	94.30$\pm$0.01&	91.96$\pm$2.39&	89.15$\pm$3.93&	83.73$\pm$7.11\\
&&		RWO&	85.12$\pm$0.02&	88.40$\pm$0.01&	86.98$\pm$2.15&	86.14$\pm$2.39&	77.89$\pm$4.05\\
&&		MWMOTE&	93.15$\pm$0.01&	91.25$\pm$0.03&	95.15$\pm$6.25&	92.15$\pm$4.02&	97.48$\pm$0.26\\
&&		SMOTE&	93.68$\pm$0.02& \textbf{95.75$\pm$0.01}&	94.92$\pm$2.02&	\textbf{95.50$\pm$1.79}&	98.25$\pm$2.37\\
&&	Tomek+SMOTE &	94.17$\pm$0.14&	95.25$\pm$0.17&	94.25$\pm$1.16&95.16$\pm$0.17&	98.05$\pm$1.98\\
&&		ROS&	94.21$\pm$0.02&	94.03$\pm$0.03&	94.13$\pm$2.84&	94.18$\pm$2.86&	\textbf{98.99$\pm$1.79}\\
&	DT&	UGRWO&	96.65$\pm$0.02&	91.75$\pm$0.03&	95.17$\pm$3.95&	95.10$\pm$4.66&	95.68$\pm$2.77\\
&&		GRWO&	90.08$\pm$0.02&	94.71$\pm$0.01&	92.91$\pm$1.84&	91.96$\pm$2.43&	88.91$\pm$4.82\\
&&		RWO&	95.01$\pm$0.02&	95.31$\pm$0.02&	95.17$\pm$2.70&	95.14$\pm$2.74&	95.46$\pm$3.49\\
&&		MWMOTE&	\textbf{98.45$\pm$0.01}&	97.15$\pm$0.01&	\textbf{97.84$\pm$0.01}&	\textbf{98.25$\pm$0.02}&	\textbf{98.48$\pm$2.14}\\
&&		SMOTE&	91.72$\pm$0.03& 94.88$\pm$0.02&	93.68$\pm$2.55&	93.33$\pm$2.87&	92.19$\pm$5.10\\
&&	Tomek+SMOTE &	90.16$\pm$0.17&	94.30$\pm$0.23&	90.95$\pm$1.98&93.16$\pm$0.58&	92.58$\pm$1.18\\
&&		ROS&	97.08$\pm$0.01&	\textbf{97.27$\pm$0.01}&	97.18$\pm$1.42&	97.20$\pm$1.44&	97.98$\pm$2.34\\
	&Ada&	UGRWO&	\textbf{96.19$\pm$0.02}&	87.89$\pm$0.08&	\textbf{94.21$\pm$4.17}&	\textbf{91.82$\pm$4.04}&	\textbf{98.36$\pm$2.33}\\
&Boost&		GRWO&	87.60$\pm$0.02&	\textbf{94.23$\pm$0.01}&	92.14$\pm$1.78&	90.52$\pm$2.65&	86.65$\pm$6.22\\
&M1&		RWO&	90.79$\pm$0.02&	90.36$\pm$0.02&	90.59$\pm$2.25&	90.59$\pm$2.32&	96.31$\pm$3.03\\
&&		MWMOTE&	96.01$\pm$0.01&	93.25$\pm$0.01&	94.15$\pm$0.01&	90.25$\pm$2.03&	96.26$\pm$3.15\\
&&		SMOTE&	89.63$\pm$0.03&	93.16$\pm$0.02&	91.77$\pm$2.75&	92.05$\pm$3.07&	93.70$\pm$6.01\\
&&	Tomek+SMOTE &	89.20$\pm$0.21&	93.25$\pm$0.21&	91.05$\pm$1.18&92.18$\pm$0.89&	93.05$\pm$1.25\\
&&		ROS&	91.99$\pm$0.01&	91.75$\pm$0.01&	91.87$\pm$1.80&	91.91$\pm$1.83&	96.99$\pm$2.46\\
sonar&	NB&	UGRWO&	\textbf{92.88$\pm$0.05}&	65.33$\pm$0.06&	\textbf{88.02$\pm$8.25}&	\textbf{86.24$\pm$12.5}&	\textbf{88.52$\pm$9.74}\\
&&		GRWO&	77.40$\pm$0.07&	\textbf{80.48$\pm$0.05}&	79.09$\pm$6.59&	79.15$\pm$8.96&	67.30$\pm$16.6\\
&&		RWO&	84.71$\pm$0.06&	74.05$\pm$0.07&	80.85$\pm$7.14&	84.82$\pm$6.18&	74.73$\pm$9.27\\
&&		MWMOTE&	91.25$\pm$0.03&	80.02$\pm$0.02&	79.25$\pm$0.17&	84.26$\pm$0.23&	84.25$\pm$2.03\\
&&		SMOTE&	82.65$\pm$0.04&	62.96$\pm$0.10&	76.43$\pm$6.49&	69.83$\pm$8.17&	88.23$\pm$6.14\\
&&	Tomek+SMOTE &	82.17$\pm$0.23&	63.25$\pm$0.19&	77.25$\pm$1.16&91.16$\pm$0.16&	88.95$\pm$1.29\\
&&		ROS&	84.69$\pm$0.03&	54.26$\pm$0.11&	77.13$\pm$5.50&	65.48$\pm$9.04&	87.64$\pm$5.62\\
&	5-NN&	UGRWO&	\textbf{96.88$\pm$0.02}& 70.33$\pm$0.16&	\textbf{94.20$\pm$4.40}&	82.01$\pm$16.21&	\textbf{98.39$\pm$3.38}\\
&&		GRWO&	86.34$\pm$0.08&	\textbf{83.70$\pm$0.07}&	85.29$\pm$7.82&	84.74$\pm$7.74&	85.71$\pm$13.04\\
&&		RWO	&93.14$\pm$0.02&	81.67$\pm$0.08&	90.03$\pm$4.10&	\textbf{87.10$\pm$6.71}&	93.13$\pm$3.21\\
&&		MWMOTE&	92.15$\pm$0.02&	82.15$\pm$0.05&	90.02$\pm$1.03&	86.15$\pm$6.45&	95.18$\pm$6.25\\
&&		SMOTE&	90.45$\pm$0.05&	82.07$\pm$0.10&	87.55$\pm$7.12&	85.14$\pm$7.86&	92.84$\pm$7.22\\
&&	Tomek+SMOTE &	82.17$\pm$0.23&	63.25$\pm$0.19&	77.25$\pm$1.16&91.16$\pm$0.16&	88.95$\pm$1.29\\
&&		ROS&	93.41$\pm$0.03&	81.21$\pm$0.10&	90.31$\pm$5.36&	85.43$\pm$8.63&	95.17$\pm$5.19\\
&	DT&	UGRWO&	\textbf{95.59$\pm$0.05}&	64.33$\pm$0.18&	\textbf{92.08$\pm$9.18}&	78.06$\pm$11.95&	\textbf{96.02$\pm$5.54}\\
&	&	GRWO&	79.35$\pm$0.06&	\textbf{75.65$\pm$0.06}&	77.76$\pm$6.60&	77.52$\pm$6.56&	79.67$\pm$11.00\\
&&		RWO&	90.55$\pm$0.03&	75.10$\pm$0.08&	86.33$\pm$5.04&	\textbf{82.22$\pm$7.13}&	90.71$\pm$4.33\\
&&		MWMOTE&	94.56$\pm$0.01&	74.25$\pm$0.02&	87.14$\pm$0.02&	80.12$\pm$3.02&	95.15$\pm$3.21\\
&&		SMOTE&	94.53$\pm$0.17&	74.26$\pm$0.08&	88.95$\pm$0.74&	81.26$\pm$1.84&	93.89$\pm$1.19\\
&&		ROS&	85.79$\pm$0.05&	58.05$\pm$0.12&	78.90$\pm$7.03&	68.11$\pm$9.72&	88.68$\pm$7.71\\
	&Ada&	UGRWO&	\textbf{97.31$\pm$0.02}&	76.71$\pm$0.14&	\textbf{94.93$\pm$4.71}&	\textbf{82.97$\pm$12.92}&	\textbf{100.00$\pm$0.00}\\
	&Boost&	GRWO&	84.72$\pm$0.07&	\textbf{80.57$\pm$0.06}&	82.91$\pm$8.25&	82.35$\pm$8.70&	84.42$\pm$8.68\\
&M1&		RWO&	89.73$\pm$0.04&	72.19$\pm$0.10&	85.05$\pm$5.93&	79.51$\pm$7.91&	90.70$\pm$6.10\\
&&		MWMOTE&	96.58$\pm$0.02&	79.28$\pm$0.01&	86.45$\pm$0.04&	80.25$\pm$0.03&	99.58$\pm$0.47\\
&&		SMOTE&	87.20$\pm$0.02&	72.16$\pm$0.09&	82.61$\pm$4.43&	76.78$\pm$8.44&	92.76$\pm$6.08\\
&&	Tomek+SMOTE &	87.35$\pm$0.92&	72.03$\pm$0.14&	83.30$\pm$1.17&76.17$\pm$0.14&	92.34$\pm$0.03\\
&&		ROS&	92.25$\pm$0.02&	75.63$\pm$0.10&	88.29$\pm$3.76&	80.49$\pm$8.81&	95.88$\pm$3.54\\

&	NB&	UGRWO&	73.08$\pm$0.15&	88.22$\pm$0.09&	82.27$\pm$14.38&	76.23$\pm$12.36&	59.50$\pm$17.86\\
&&		GRWO&	69.17$\pm$0.12&	94.31$\pm$0.02&	90.42$\pm$4.38&	76.23$\pm$11.09&	61.50$\pm$19.30\\
&&		RWO&	71.71$\pm$0.19&	94.36$\pm$0.02&	90.69$\pm$4.74&	78.24$\pm$17.14&	66.33$\pm$36.96\\
&&		MWMOTE&	90.25$\pm$0.02&	96.25$\pm$0.02&	94.85$\pm$3.02&	90.25$\pm$2.54&	93.02$\pm$3.02\\
&&		SMOTE&	82.90$\pm$0.16&	96.61$\pm$0.03&	94.40$\pm$5.77&	91.63$\pm$10.34&	89.16$\pm$18.44\\
&&	Tomek+SMOTE &	82.89$\pm$0.95&	95.95$\pm$0.28&	94.58$\pm$1.25&91.95$\pm$0.20&	89.95$\pm$1.00\\
&&		ROS&	\textbf{91.85$\pm$0.08}&	\textbf{97.63$\pm$0.02}&	\textbf{96.35$\pm$4.02}&	\textbf{96.09$\pm$4.80}&	\textbf{96.00$\pm$8.43}\\
	&5-NN&	UGRWO&	90.14$\pm$0.16&	97.77$\pm$0.03&	96.42$\pm$5.05&	91.25$\pm$13.81&	85.00$\pm$22.49\\
&&		GRWO&	78.95$\pm$0.17&	97.28$\pm$0.01&	95.23$\pm$3.21&	83.38$\pm$15.31&	72.50$\pm$24.54\\
&&		RWO&	80.00$\pm$0.19&	96.11$\pm$0.03&	93.54$\pm$5.18&	83.24$\pm$16.05&	72.33$\pm$23.62\\
&&		MWMOTE&	96.15$\pm$0.02&	98.25$\pm$0.03&	97.84$\pm$2.54&	98.65$\pm$0.03&	99.84$\pm$0.15\\
&&		SMOTE& 	96.03$\pm$0.06&	99.21$\pm$0.08&	98.69$\pm$2.10&	99.24$\pm$1.24&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	97.24$\pm$0.62&	\textbf{99.25$\pm$0.19}&	98.25$\pm$1.26&99.16$\pm$0.58&	99.95$\pm$0.00\\
&&		ROS&	\textbf{97.27$\pm$0.04}&	99.21$\pm$0.01& \textbf{98.78$\pm$1.95}&	99.22$\pm$1.24&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	89.44$\pm$0.12&	96.16$\pm$0.03&	94.28$\pm$6.99&	93.80$\pm$9.02&	93.50$\pm$14.15\\
&&		GRWO&	93.84$\pm$0.08&	98.76$\pm$0.01&	97.94$\pm$2.87&	95.08$\pm$7.91&	91.50$\pm$14.53\\
&&		RWO&	97.77$\pm$0.04&	99.49$\pm$0.01&	99.18$\pm$1.72&	97.88$\pm$4.45&	98.00$\pm$8.43\\
&&		MWMOTE&	98.54$\pm$0.02&	98.74$\pm$0.02&	98.15$\pm$1.02&	98.74$\pm$2.25&	99.48$\pm$2.30\\
&&		SMOTE&	98.88$\pm$0.03&	99.74$\pm$0.00&	99.58$\pm$1.31&	\textbf{99.74$\pm$0.80}&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	98.24$\pm$0.92&	\textbf{99.98$\pm$0.20}&	99.25$\pm$1.40&99.16$\pm$0.58&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	\textbf{99.23$\pm$0.02}&	99.72$\pm$0.00&	\textbf{99.60$\pm$1.26}&	99.73$\pm$0.84&	\textbf{100.00$\pm$0.00}\\
	&Ada&UGRWO&	94.16$\pm$0.08&	98.26$\pm$0.02&	97.33$\pm$3.67&	96.65$\pm$6.95&	96.00$\pm$12.64\\
&Boost&		GRWO&	92.14$\pm$0.10&	98.49$\pm$0.02&	97.48$\pm$3.52	&93.50$\pm$8.74&	88.50$\pm$15.46\\
&M1&		RWO&	90.47$\pm$0.12&	97.72$\pm$0.02&	96.34$\pm$4.51&	92.84$\pm$9.51&	88.33$\pm$16.72\\
&&		MWMOTE&	97.84$\pm$0.01&	97.51$\pm$0.02&	98.25$\pm$0.02&	98.45$\pm$6.25&	98.45$\pm$8.14\\
&&		SMOTE&	96.34$\pm$0.05&	99.21$\pm$0.01&	98.71$\pm$2.07&	98.14$\pm$4.19&	97.50$\pm$7.90\\
&&	Tomek+SMOTE &	97.30$\pm$0.42&	99.00$\pm$0.23&	98.35$\pm$1.02&98.24$\pm$0.28&	98.05$\pm$0.05\\
&&		ROS&	\textbf{98.18$\pm$0.03}&	\textbf{99.48$\pm$0.01}&	\textbf{99.20$\pm$1.68}&	\textbf{9.49$\pm$1.06}&	\textbf{100.00$\pm$0.00}\\
COVID-19&	NB&	UGRWO&	\textbf{89.23$\pm$0.25}&	\textbf{98.55$\pm$0.03}&	\textbf{87.62$\pm$1.37}&	\textbf{85.98$\pm$1.46}&	\textbf{85.66$\pm$2.20}\\
&&		GRWO&	88.63$\pm$0.03&	95.11$\pm$0.15&	85.48$\pm$1.03&	85.10$\pm$2.59&	80.33$\pm$2.26\\
&&		RWO&	87.30$\pm$0.13&	94.06$\pm$0.01&	85.59$\pm$2.02&	80.19$\pm$1.48&	81.00$\pm$1.78\\
&&		MWMOTE&	88.25$\pm$0.02&	98.25$\pm$0.01&	84.25$\pm$0.14&	94.95$\pm$0.57&	94.25$\pm$0.94\\
&&		SMOTE&	81.95$\pm$0.06&	87.12$\pm$0.04&	85.95$\pm$5.02&	87.64$\pm$5.02&	84.71$\pm$1.64\\
&&	Tomek+SMOTE &	82.45$\pm$0.16&	87.25$\pm$0.62&	84.95$\pm$1.20&81.04$\pm$0.18&	58.56$\pm$0.89\\
&&		ROS&	87.01$\pm$0.14&	81.05$\pm$0.03&	80.23$\pm$5.05&	25.55$\pm$0.76&	60.16$\pm$2.45\\
&	5-NN&	UGRWO&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}\\
&&		GRWO&	95.23$\pm$0.26&	97.98$\pm$0.01&	96.25$\pm$2.87&	95.13$\pm$3.47	&85.62$\pm$2.49\\
&&		RWO	&90.73$\pm$0.25&	96.06$\pm$0.02&	93.15$\pm$4.95&	84.40$\pm$8.58&	87.16$\pm$2.17\\
&&		MWMOTE&	95.23$\pm$0.01&	94.25$\pm$0.03&	95.05$\pm$0.02&	98.25$\pm$2.01&	98.25$\pm$2.95\\
&&		SMOTE&	91.33$\pm$0.25&	91.24$\pm$0.05&	92.61$\pm$2.35&	95.56$\pm$0.14&	96.00$\pm$1.02\\
&&	Tomek+SMOTE &	91.45$\pm$0.95&	98.84$\pm$0.98&	98.25$\pm$1.85&96.04$\pm$0.26&	98.56$\pm$0.95\\
&&		ROS&	96.57$\pm$0.62&	99.20$\pm$0.02&	97.71$\pm$2.85&	99.22$\pm$1.74&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	94.00$\pm$0.09&	98.60$\pm$0.02&	97.02$\pm$3.65&	95.14$\pm$0.23&	96.33$\pm$1.05\\
&&		GRWO&	91.14$\pm$0.09&	98.73$\pm$0.01&	97.96$\pm$2.59&	93.98$\pm$0.57&	90.00$\pm$2.49\\
&&		RWO&	86.21$\pm$0.15&	97.98$\pm$0.01&	96.51$\pm$3.43&	89.44$\pm$13.40&	82.50$\pm$22.03\\
&&		MWMOTE&	\textbf{98.95$\pm$0.02}&	\textbf{99.15$\pm$0.01}&	\textbf{99.95$\pm$0.26}&	\textbf{99.02$\pm$0.15}&	\textbf{100.00$\pm$0.00}\\
&&		SMOTE&	98.57$\pm$0.14&	99.15$\pm$0.12&	99.58$\pm$1.25&	99.17$\pm$0.26&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	99.89$\pm$0.26&	99.62$\pm$0.16&	95.98$\pm$1.23&98.04$\pm$0.15&	99.62$\pm$0.56\\
&&		ROS&	94.66$\pm$0.12&	95.49$\pm$0.01&	99.12$\pm$1.13&	96.15$\pm$9.20&	95.03$\pm$5.01\\
&Ada&UGRWO&	94.66$\pm$0.11&	\textbf{99.59$\pm$0.02}&	98.23$\pm$3.97&	95.12$\pm$8.03&	\textbf{96.33$\pm$1.08}\\
&Boost&		GRWO&	\textbf{95.66$\pm$0.17}&	98.52$\pm$0.02&	97.37$\pm$3.67&	90.06$\pm$4.48&	83.33$\pm$3.57\\
&M1&RWO&	73.64$\pm$0.19&	96.39$\pm$0.02&	93.54$\pm$4.51&	78.99$\pm$15.83&	65.83$\pm$4.67\\
&&		MWMOTE&	94.02$\pm$0.11&	99.02$\pm$0.02&	92.23$\pm$2.13&	95.52$\pm$0.02&	93.52$\pm$1.24\\
&&		SMOTE&	90.00$\pm$0.16&	98.98$\pm$0.01&	98.18$\pm$3.17&	93.62$\pm$12.18&	90.00$\pm$2.08\\
&&	Tomek+SMOTE &	90.45$\pm$0.18&	97.96$\pm$0.84&	97.56$\pm$1.98&93.04$\pm$0.62&	90.56$\pm$0.21\\
&&		ROS&	94.12$\pm$0.11&	98.99$\pm$0.52&	\textbf{98.95$\pm$0.02}&	\textbf{96.26$\pm$1.14}&	95.17$\pm$2.81\\
\end{longtable}
 \begin{longtable}{llllllll}
\caption{Averaged results and standard deviations on ten continuous attribute datasets (over-sampling rate equals $300\%$).}
\label{tab7}
\endfirsthead
\endhead
\hline
 ds	& Alg	& OS	& f-min	& f-maj	& O-acc	& G-mean	& TP rate  \\\hline
Breast\_w&	NB&	UGRWO&	\textbf{99.23$\pm$0.02}&	\textbf{96.25$\pm$0.01}&	\textbf{97.85$\pm$0.02}&	\textbf{96.84$\pm$2.05}&	\textbf{98.54$\pm$2.35}\\
&&		GRWO&	95.94$\pm$0.03&	96.86$\pm$0.02&	96.31$\pm$2.38&	96.57$\pm$2.12&	98.00$\pm$1.72\\
&&		RWO&	97.90$\pm$0.01&	95.61$\pm$0.02&	97.16$\pm$1.46&	96.63$\pm$1.73&	98.11$\pm$1.28\\
&&		MWMOTE&	98.25$\pm$0.02&	95.26$\pm$0.02&	96.25$\pm$0.03&	95.46$\pm$1.02&	97.15$\pm$4.02\\
&&		SMOTE&	97.39$\pm$0.02&	95.83$\pm$0.03&	96.79$\pm$2.59&	96.48$\pm$2.78&	97.79$\pm$2.26\\
&&	Tomek+SMOTE &	97.28$\pm$0.95&	96.05$\pm$0.24&	96.00$\pm$1.05&96.26$\pm$0.84&	97.05$\pm$0.24\\
&&		ROS&	98.03$\pm$0.00&	95.83$\pm$0.01&	97.32$\pm$0.64&	96.74$\pm$0.87&	98.34$\pm$1.21\\
&	5-NN&	UGRWO&	\textbf{99.87$\pm$0.00}&	\textbf{99.41$\pm$0.01}&	\textbf{99.75$\pm$0.77}&	\textbf{99.84$\pm$0.48}&99.77$\pm$0.71\\
&&		GRWO&	97.66$\pm$0.01&	97.70$\pm$0.01&	97.67$\pm$1.91&	97.66$\pm$1.92&	98.67$\pm$2.19\\
&&		RWO&	99.06$\pm$0.00&	97.97$\pm$0.01&	98.72$\pm$0.87&	98.00$\pm$1.38&	\textbf{100.0$\pm$0.00}\\
&&		MWMOTE&	98.25$\pm$0.01&	98.25$\pm$0.01&	98.15$\pm$2.36&	98.47$\pm$1.57&	99.85$\pm$1.04\\
&&		SMOTE&	98.67$\pm$0.01&	97.76$\pm$0.01&	98.31$\pm$1.48&	97.87$\pm$1.81&	99.72$\pm$0.58\\
&&	Tomek+SMOTE &	97.24$\pm$0.95&	98.00$\pm$0.14&	98.35$\pm$1.95&98.24$\pm$0.26&	99.57$\pm$0.57\\
&&		ROS&	98.87$\pm$0.00&	97.53$\pm$0.01&	98.45$\pm$1.13&	97.67$\pm$1.69&	99.79$\pm$0.65\\
&	DT&	UGRWO&	\textbf{99.44$\pm$0.00}&	\textbf{98.56$\pm$0.03}&	\textbf{99.45$\pm$1.13}&	\textbf{99.09$\pm$2.36}&	\textbf{99.72$\pm$0.87}\\
&&		GRWO&	94.90$\pm$0.02&	95.87$\pm$0.01&	95.01$\pm$2.76&	94.98$\pm$2.77&	95.00$\pm$4.68\\
&&		RWO&	97.76$\pm$0.01&	95.22$\pm$0.02&	96.95$\pm$1.62&	96.06$\pm$2.06&	98.53$\pm$1.31\\
&&		MWMOTE&	98.02$\pm$0.01&	95.85$\pm$0.01&	96.58$\pm$2.03&	96.54$\pm$3.01&	98.52$\pm$0.01\\
&&		SMOTE&	96.47$\pm$0.01&	94.43$\pm$0.01&	95.68$\pm$1.22&	95.43$\pm$1.52&	96.39$\pm$1.87\\
&&	Tomek+SMOTE &	97.02$\pm$0.62&	94.00$\pm$0.14&	98.35$\pm$1.16&95.24$\pm$0.85&	96.05$\pm$0.16\\
&&		ROS&	98.04$\pm$0.01&	95.80$\pm$0.02&	97.33$\pm$1.65&	96.74$\pm$2.27&	98.34$\pm$0.87\\
	&Ada&UGRWO&	\textbf{99.50$\pm$0.00}&	\textbf{98.29$\pm$0.02}&	\textbf{99.26$\pm$1.17}&	\textbf{99.53$\pm$0.74}&	\textbf{99.33$\pm$1.40}\\
&Boost&		GRWO&	96.11$\pm$0.01&	96.32$\pm$0.02&	96.22$\pm$2.51&	96.16$\pm$2.59&	95.68$\pm$4.47\\
&M1&		RWO&	97.57$\pm$0.01&	95.08$\pm$0.02&	96.75$\pm$1.76&	96.50$\pm$1.64&	97.17$\pm$2.56\\
&&		MWMOTE&	98.25$\pm$0.01&	97.25$\pm$0.01&	96.58$\pm$0.02&	98.54$\pm$0.02&	96.25$\pm$0.05\\
&&		SMOTE&	97.14$\pm$0.00&	95.57$\pm$0.01&	96.53$\pm$1.22&	96.53$\pm$1.58&	96.26$\pm$1.13\\
&&	Tomek+SMOTE &	97.01$\pm$0.16&	95.00$\pm$0.16&	96.35$\pm$1.16&96.24$\pm$0.18&	95.16$\pm$0.17\\
&&		ROS&	96.74$\pm$0.01&	93.47$\pm$0.02&	95.63$\pm$1.85&	95.61$\pm$2.08&	95.64$\pm$1.95\\
Diabetes&	NB&	UGRWO&	61.61$\pm$0.07&	\textbf{88.82$\pm$0.03}&	\textbf{82.78$\pm$5.11}&	\textbf{84.94$\pm$6.57}&	93.40$\pm$7.99\\
	&&	GRWO&	68.80$\pm$0.06&	77.87$\pm$0.03&	73.79$\pm$4.55&	72.04$\pm$5.49&	\textbf{93.60$\pm$3.74}\\
	&&	RWO&	66.44$\pm$3.53&	74.95$\pm$3.89&	71.32$\pm$3.67&	73.24$\pm$3.29&	81.38$\pm$3.44\\
&&		MWMOTE&	80.25$\pm$0.03&	87.25$\pm$0.01&	80.25$\pm$3.04&	82.45$\pm$3.25&	90.25$\pm$3.02\\
&&		SMOTE&	79.95$\pm$0.02&	69.51$\pm$0.03&	75.84$\pm$3.16&	74.91$\pm$3.03&	78.36$\pm$4.08\\
&&	Tomek+SMOTE &	80.30$\pm$0.16&	70.00$\pm$0.17&	76.05$\pm$1.95&75.24$\pm$0.59&	80.05$\pm$0.95\\
&&		ROS&	\textbf{81.54$\pm$0.03}&	63.22$\pm$0.05&	75.44$\pm$3.86&	72.65$\pm$4.53&	79.66$\pm$3.80\\
&	5-NN&	UGRWO&	\textbf{93.31$\pm$0.02}&	68.96$\pm$0.10&	\textbf{89.06$\pm$4.58}&	\textbf{84.15$\pm$8.38}&	90.89$\pm$5.15\\
&&		GRWO&	68.01$\pm$0.03&	75.09$\pm$0.04&	72.06$\pm$3.94&	70.80$\pm$3.42&	\textbf{61.38$\pm$4.00}\\
&&		RWO&	78.85$\pm$0.03&	65.43$\pm$0.04&	73.79$\pm$3.86&	74.73$\pm$3.78&	71.92$\pm$4.75\\
&&		MWMOTE&	92.03$\pm$0.01&	72.25$\pm$0.03&	88.56$\pm$2.58&	83.25$\pm$2.06&	92.58$\pm$2.05\\
&&		SMOTE&	84.95$\pm$0.02&	67.86$\pm$0.04&	79.52$\pm$2.80&	72.75$\pm$3.70&	93.79$\pm$3.63\\
&&	Tomek+SMOTE &	85.30$\pm$0.95&	68.00$\pm$0.14&	80.95$\pm$1.25&73.24$\pm$0.41&	93.59$\pm$0.95\\
&&		ROS&	\textbf{86.57$\pm$0.01}&	62.22$\pm$0.05&	80.21$\pm$2.43&	69.33$\pm$4.57&	93.56$\pm$2.18\\
&	DT&	UGRWO&	92.05$\pm$0.02&	63.99$\pm$0.14&	86.48$\pm$4.29&	75.14$\pm$10.32&	91.86$\pm$3.14\\
&&		GRWO&	79.87$\pm$0.05&	78.48$\pm$0.05&	79.28$\pm$5.47&	79.06$\pm$5.68&	79.72$\pm$7.82\\
&&		RWO&	89.61$\pm$0.01&	78.16$\pm$0.03&	85.94$\pm$2.41&	\textbf{83.93$\pm$3.02}&	89.08$\pm$2.85\\
&&		MWMOTE&	\textbf{93.02$\pm$0.01}&	\textbf{81.25$\pm$0.02}&	\textbf{89.26$\pm$2.15}&	82.56$\pm$2.13&	\textbf{97.58$\pm$2.45}\\
&&		SMOTE&	84.57$\pm$0.02&	73.99$\pm$0.04&	80.67$\pm$3.22&	78.56$\pm$3.76&	86.06$\pm$4.68\\
&&	Tomek+SMOTE &	85.00$\pm$0.95&	72.00$\pm$0.26&	81.02$\pm$1.95&79.26$\pm$0.30&	87.05$\pm$0.06\\
&&		ROS&	92.25$\pm$0.01&	80.56$\pm$0.02&	88.93$\pm$1.43&	83.57$\pm$2.56&	96.64$\pm$2.02\\
	&Ada&	UGRWO&	\textbf{93.64$\pm$0.01}&	61.06$\pm$0.10&	\textbf{89.86$\pm$3.32}&	71.48$\pm$8.57&	\textbf{94.65$\pm$5.72}\\
&Boost&		GRWO&	80.14$\pm$0.02&	78.68$\pm$0.03&	79.47$\pm$2.80&	79.34$\pm$2.82&	80.11$\pm$5.07\\
&M1&		RWO&	90.23$\pm$0.01&	\textbf{78.77$\pm$0.03}&	86.63$\pm$2.32&	\textbf{84.01$\pm$2.84}&	90.66$\pm$3.31\\
&&		MWMOTE&	92.25$\pm$0.01&	78.02$\pm$0.02&	89.23$\pm$0.23&	83.54$\pm$2.56&	93.54$\pm$3.25\\
&&		SMOTE&	84.28$\pm$0.03&	70.52$\pm$0.06&	79.52$\pm$4.02&	75.49$\pm$4.85&	89.04$\pm$3.93\\
&&	Tomek+SMOTE &	85.03$\pm$0.04&	71.00$\pm$0.62&	80.35$\pm$1.16&76.24$\pm$0.95&	90.05$\pm$0.95\\
&&		ROS&	84.97$\pm$0.01&	62.37$\pm$0.03&	78.56$\pm$2.21&	70.48$\pm$3.01&	89.09$\pm$4.02\\
Ionosphere&	NB&	UGRWO&	\textbf{97.85$\pm$0.02}	&86.14$\pm$0.50&	\textbf{96. 31$\pm$3.55}&	\textbf{91.16$\pm$3.78}&	\textbf{98.16$\pm$2.96}\\
&&		GRWO&	83.68$\pm$0.06&	\textbf{93.69$\pm$0.02}&	90.70$\pm$3.53&	89.19$\pm$4.40&	88.26$\pm$10.9\\
&&		RWO&	82.91$\pm$3.33&	90.07$\pm$3.38&	87.44$\pm$3.90&	86.86$\pm$3.15&	84.92$\pm$3.32\\
&&		MWMOTE&	86.25$\pm$2.15&	90.56$\pm$3.02&	88.25$\pm$2.45&	90.45$\pm$5.26&	97.85$\pm$3.58\\
&&		SMOTE&	85.42$\pm$0.03&	75.46$\pm$0.04&	81.77$\pm$3.89&	80.04$\pm$4.08&	85.71$\pm$6.19\\
&&	Tomek+SMOTE &	86.30$\pm$0.95&	76.00$\pm$0.95&	82.26$\pm$1.95&80.24$\pm$0.95&	85.05$\pm$0.95\\
&&		ROS&	88.54$\pm$0.02&	75.07$\pm$0.04&	84.35$\pm$2.91&	81.73$\pm$3.47&	87.88$\pm$5.04\\
&	5-NN&	UGRWO	&91.10$\pm$0.04&	78.61$\pm$0.11&	87.13$\pm$8.25&	91.25$\pm$5.82&	84.48$\pm$8.01\\
&&		GRWO&	82.54$\pm$0.06&	89.83$\pm$0.03&	87.33$\pm$4.33&	84.21$\pm$5.66&	72.79$\pm$9.04\\
&&		RWO&	96.85$\pm$0.01&	93.37$\pm$0.03&	\textbf{95.73$\pm$2.28}&	\textbf{95.91$\pm$2.43}&	95.40$\pm$2.50\\
&&		MWMOTE&	95.85$\pm$0.01&	93.25$\pm$0.02&	94.12$\pm$0.12&	94.18$\pm$2.47&	93.45$\pm$0.03\\
&&		SMOTE&	96.50$\pm$0.01&	\textbf{94.34$\pm$0.02}&	95.68$\pm$1.60&	95.79$\pm$3.04&	92.85$\pm$3.75\\
&&	Tomek+SMOTE &	97.95$\pm$0.59&	93.00$\pm$0.24&	95.25$\pm$1.95&95.24$\pm$0.30&	96.15$\pm$0.15\\
&&		ROS&	\textbf{96.99$\pm$0.01}&	93.47$\pm$0.03&	95.69$\pm$1.94&	95.75$\pm$2.28&	96.03$\pm$2.47\\
&DT&	UGRWO&	\textbf{98.44$\pm$0.02}&	91.50$\pm$0.11&	\textbf{97.39$\pm$3.62}& \textbf{95.40$\pm$7.52}&	\textbf{98.19$\pm$4.01}\\
&&		GRWO&	88.74$\pm$0.06&	92.08$\pm$0.04&	90.71$\pm$4.80&	90.37$\pm$5.38&	91.85$\pm$6.09\\
&&		RWO&	96.12$\pm$0.06&	90.34$\pm$0.05&	93.81$\pm$4.03&	92.89$\pm$3.53&	95.20$\pm$5.09\\
&&		MWMOTE&	95.84$\pm$0.26&	90.01$\pm$0.02&	92.32$\pm$2.14&	90.25$\pm$3.62&	94.15$\pm$6.02\\
&&		SMOTE&	90.21$\pm$0.04&	83.21$\pm$0.05&	87.69$\pm$4.62&	85.97$\pm$4.41&	91.75$\pm$7.67\\
&&	Tomek+SMOTE &	90.26$\pm$0.32&	83.26$\pm$0.24&	87.06$\pm$1.95&85.56$\pm$0.65&	92.05$\pm$0.65\\
&&		ROS&	97.25$\pm$0.02&	\textbf{93.68$\pm$0.05}&	96.17$\pm$3.19&	94.94$\pm$3.87&	98.03$\pm$2.92\\
	&Ada&UGRWO&	\textbf{96.66$\pm$0.03}&	83.75$\pm$0.11&	\textbf{94.21$\pm$6.30}&	\textbf{91.16$\pm$9.66}&	\textbf{97.57$\pm$4.18}\\
&Boost&		GRWO&	87.99$\pm$0.06&	\textbf{92.69$\pm$0.03}&	90.93$\pm$4.33&	89.07$\pm$5.60&	82.52$\pm$11.76\\
&M1&		RWO&	90.80$\pm$0.03&	82.12$\pm$0.05&	87.88$\pm$4.04&	87.93$\pm$3.54&	87.61$\pm$6.10\\
&&		MWMOTE&	95.88$\pm$3.02&	90.23$\pm$0.01&	93.25$\pm$3.26&	90.45$\pm$2.5&	90.25$\pm$3.26\\
&&		SMOTE&	87.13$\pm$0.04&	81.89$\pm$0.05&	85.04$\pm$4.60&	85.87$\pm$5.24&	81.20$\pm$6.83\\
&&	Tomek+SMOTE &	85.00$\pm$0.26&	95.00$\pm$0.26&	85.26$\pm$1.26&86.24$\pm$0.26&	82.05$\pm$0.16\\
&&		ROS&	93.25$\pm$0.02&	86.13$\pm$0.05&	90.94$\pm$3.66&	90.62$\pm$3.79&	91.27$\pm$5.30\\
Musk&	NB&	UGRWO&	\textbf{95.25$\pm$0.02}&	\textbf{99.56$\pm$0.02}&	\textbf{98.92$\pm$1.02}&	\textbf{96.01$\pm$0.03}&	\textbf{92.52$\pm$3.02}\\
&&		GRWO&	93.29$\pm$0.01&	98.99$\pm$0.00&	98.25$\pm$0.30&	94.41$\pm$1.06&	89.47$\pm$2.06\\
&&		RWO&	94.12$\pm$0.01&	98.63$\pm$0.00&	97.78$\pm$0.38&	94.82$\pm$1.04&	90.25$\pm$1.97\\
&&		MWMOTE&	93.23$\pm$0.01&	98.52$\pm$0.02&	98.42$\pm$1.02&	94.95$\pm$2.12&	90.54$\pm$1.04\\
&&		SMOTE&	93.29$\pm$0.01&	99.20$\pm$0.00&	98.58$\pm$0.35&	94.63$\pm$1.26&	88.89$\pm$2.47\\
&&	Tomek+SMOTE &	93.26$\pm$0.26&	99.07$\pm$0.26&	98.35$\pm$1.26&94.03$\pm$0.25&	88.05$\pm$0.15\\
&&		ROS&	93.77$\pm$0.01&	98.55$\pm$0.00&	97.66$\pm$0.43&	94.47$\pm$1.23&	89.60$\pm$2.47\\
&	5-NN&	UGRWO&	\textbf{96.96$\pm$0.01}&	90.60$\pm$0.05&	\textbf{95.41$\pm$2.76}&	92.65$\pm$4.05&	\textbf{98.93$\pm$1.80}\\
&&		GRWO&	91.93$\pm$0.01&	\textbf{92.66$\pm$0.01}&	91.90$\pm$1.30&	91.82$\pm$1.38&	96.14$\pm$3.86\\
&&		RWO&	94.69$\pm$0.01&	90.68$\pm$0.01&	93.26$\pm$1.44&	\textbf{93.12$\pm$1.99}&	93.20$\pm$4.48\\
&&		MWMOTE&	93.26$\pm$0.01&	91.25$\pm$0.03&	92.25$\pm$2.13&	92.10$\pm$1.16&	92.25$\pm$2.42\\
&&		SMOTE&	94.89$\pm$0.01&	91.20$\pm$0.03&	93.54$\pm$2.17&	91.88$\pm$2.84&	98.69$\pm$1.34\\
&&	Tomek+SMOTE &	94.04$\pm$0.16&	91.16$\pm$0.17&	93.26$\pm$1.95&91.16$\pm$0.58&	98.95$\pm$0.25\\
&&		ROS&	95.37$\pm$0.01&	90.08$\pm$0.03&	93.69$\pm$1.93&	90.63$\pm$3.07&	99.83$\pm$0.35\\
&	DT&	UGRWO&	80.39$\pm$0.05&	72.76$\pm$0.05&	74.69$\pm$5.41&	75.74$\pm$5.59&	72.69$\pm$7.44\\
&&		GRWO	&69.98$\pm$0.06&	83.85$\pm$0.03&	79.04$\pm$4.23&	75.88$\pm$7.99&	69.43$\pm$1.25\\
&&		RWO&	\textbf{82.43$\pm$0.03}&	\textbf{85.95$\pm$0.02}&	\textbf{84.41$\pm$3.10}&	\textbf{83.69$\pm$3.44}&	76.71$\pm$6.20\\
&&		MWMOTE&	81.26$\pm$0.01&	84.25$\pm$0.02&	83.46$\pm$0.25&	83.01$\pm$4.01&	92.15$\pm$2.15\\
&&		SMOTE&	70.90$\pm$0.03&	70.92$\pm$0.06&	71.00$\pm$4.82&	72.89$\pm$5.15&	92.21$\pm$3.79\\
&&	Tomek+SMOTE &	71.31$\pm$0.16&	71.00$\pm$0.95&	71.16$\pm$1.16&72.24$\pm$0.95&	92.05$\pm$0.17\\
&&		ROS&	78.12$\pm$0.02&	70.04$\pm$0.05&	74.76$\pm$3.49&	73.10$\pm$4.24&	\textbf{93.63$\pm$3.24}\\
	&Ada&UGRWO&	82.56$\pm$0.06&	72.67$\pm$0.05&	76.89$\pm$5.27&	78.69$\pm$5.33&	74.53$\pm$7.16\\
&Boost&		GRWO&	76.30$\pm$0.04&	85.35$\pm$0.02&	81.92$\pm$3.16&	79.59$\pm$3.47&	71.71$\pm$5.62\\
&M1&		RWO&	\textbf{86.65$\pm$0.02}&	\textbf{85.55$\pm$0.02}&	\textbf{86.14$\pm$2.52}&	\textbf{86.76$\pm$2.62}&	81.65$\pm$3.46\\
&&		MWMOTE&	85.26$\pm$0.02&	84.54$\pm$2.13&	85.95$\pm$0.03&	83.45$\pm$2.65&	80.25$\pm$3.12\\
&&		SMOTE&	78.95$\pm$0.04&	70.56$\pm$0.07&	75.49$\pm$5.59&	73.70$\pm$6.45&	\textbf{95.15$\pm$3.37}\\
&&	Tomek+SMOTE &	79.30$\pm$0.95&	70.00$\pm$0.95&	75.35$\pm$1.19&73.24$\pm$0.95&	94.05$\pm$0.19\\
&&		ROS&	82.64$\pm$0.01&	69.75$\pm$0.03&	77.96$\pm$2.30&	73.49$\pm$2.95&	95.10$\pm$2.15\\
Satimage&	NB&UGRWO&	94.52$\pm$0.01&	98.80$\pm$0.00&	\textbf{98.89$\pm$2.00}&	\textbf{95.53$\pm$3.21}&	\textbf{90.87$\pm$0.87}\\
		&&GRWO&	93.51$\pm$0.01&	\textbf{98.94$\pm$0.00}&	98.16$\pm$0.41&	94.32$\pm$1.58&	89.33$\pm$2.95\\
&&		RWO&	\textbf{94.83$\pm$0.01}&	97.62$\pm$0.00&	96.74$\pm$0.70&	95.16$\pm$0.95&	90.93$\pm$1.63\\
&&		MWMOTE&	93.25$\pm$0.01&	97.84$\pm$6.25&	95.84$\pm$2.32&	94.58$\pm$3.26&	90.02$\pm$2.06\\
&&		SMOTE&	94.32$\pm$0.01&	98.04$\pm$0.00&	97.09$\pm$0.76&	94.76$\pm$1.46&	90.13$\pm$2.74\\
&&	Tomek+SMOTE &	94.30$\pm$0.16&	99.16$\pm$0.95&	98.35$\pm$1.16&94.24$\pm$0.32&	91.05$\pm$0.17\\
&&		ROS&	94.36$\pm$0.00&	97.42$\pm$0.00&	96.46$\pm$0.54&	94.69$\pm$0.79&	90.00$\pm$1.45\\
&	5-NN&	UGRWO&	\textbf{99.25$\pm$0.00}&	\textbf{99.80$\pm$0.01}&	\textbf{99.50$\pm$0.03}&	\textbf{99.50$\pm$0.12}&	\textbf{99.84$\pm$0.15}\\
&&		GRWO&	98.61$\pm$0.00&	99.68$\pm$0.00&	99.48$\pm$0.25&	99.20$\pm$0.59&	98.77$\pm$1.15\\
&&		RWO&	99.15$\pm$0.00&	99.58$\pm$0.00&	99.43$\pm$0.16&	99.47$\pm$0.16&	99.57$\pm$0.36\\
&&		MWMOTE&	98.25$\pm$0.00&	98.45$\pm$0.01&	98.45$\pm$0.02&	98.58$\pm$0.25&	98.58$\pm$0.02\\
&&		SMOTE&	98.91$\pm$0.00&	99.59$\pm$0.00&	99.41$\pm$0.19&	99.37$\pm$0.24&	99.28$\pm$0.51\\
&&	Tomek+SMOTE &	98.25$\pm$0.25&	99.95$\pm$0.95&	99.16$\pm$1.18&99.16$\pm$0.16&	99.62$\pm$0.35\\
&&		ROS&	98.99$\pm$0.00&	99.50$\pm$0.00&	99.33$\pm$0.26&	99.33$\pm$0.28&	99.35$\pm$0.43\\
&	DT&	UGRWO&	\textbf{99.18$\pm$0.00}	&\textbf{99.85$\pm$0.00}&	\textbf{99.48$\pm$0.23}&	\textbf{99.74$\pm$0.23}&	\textbf{99.85$\pm$0.09}\\
&&		GRWO&	96.92$\pm$0.01&	99.49$\pm$0.00&	99.12$\pm$0.26&	98.31$\pm$0.82&	97.34$\pm$1.44\\
&&		RWO&	98.10$\pm$0.00&	99.07$\pm$0.00&	98.75$\pm$0.57&	98.52$\pm$0.80&	97.86$\pm$0.79\\
&&		MWMOTE&	98.02$\pm$0.01&	98.56$\pm$0.02&	98.47$\pm$0.01&	98.58$\pm$3.01&	96.87$\pm$0.01\\
&&		SMOTE&	98.10$\pm$0.00&	99.30$\pm$0.00&	98.97$\pm$0.34&	98.82$\pm$0.54&	98.48$\pm$1.11\\
&&	Tomek+SMOTE &	98.25$\pm$0.98&	99.01$\pm$0.25&	98.95$\pm$1.25&98.02$\pm$0.95&	98.04$\pm$0.95\\
&&		ROS&	99.17$\pm$0.00&	99.58$\pm$0.00&	99.44$\pm$0.24&	99.56$\pm$0.19&	99.89$\pm$0.24\\
	&Ada&UGRWO&	\textbf{97.85$\pm$0.00}&	\textbf{99.23$\pm$0.02}&	\textbf{98.53$\pm$2.03}&	\textbf{98.01$\pm$0.05}&	\textbf{95.90$\pm$2.35}\\
&Boost&		GRWO&	95.62$\pm$0.01&	99.21$\pm$0.00&	98.42$\pm$0.58&	96.39$\pm$1.49&	93.32$\pm$2.83\\
	&M1&	RWO&	96.58$\pm$0.01&	98.39$\pm$0.00&	97.81$\pm$0.67&	96.83$\pm$0.97&	94.13$\pm$1.82\\
&&		MWMOTE&	95.83$\pm$0.05&	97.97$\pm$0.02&	97.29$\pm$3.05&	97.27$\pm$3.34&	97.50$\pm$5.27\\
&&		SMOTE&	97.16$\pm$0.01&	98.98$\pm$0.00&	98.50$\pm$0.56&	97.49$\pm$1.04&	95.40$\pm$2.04\\
&&	Tomek+SMOTE &	97.95$\pm$0.25&	98.00$\pm$0.24&	98.95$\pm$1.95&26.24$\pm$0.25&	95.05$\pm$0.95\\
&&		ROS&	96.62$\pm$0.00&	98.52$\pm$0.00&	98.01$\pm$0.47&	97.30$\pm$0.59&	95.34$\pm$1.20\\
Segmentation&	NB&	UGRWO&	\textbf{96.66$\pm$0.03}&	83.75$\pm$0.11&	\textbf{94.21$\pm$6.30}&	\textbf{91.16$\pm$9.66}&	\textbf{97.57$\pm$4.18}\\
&&		GRWO&	\textbf{87.99$\pm$0.06}&	92.69$\pm$0.03&	90.93$\pm$4.33&	89.07$\pm$5.60&	82.52$\pm$11.76\\
&&		RWO&	90.80$\pm$0.03&	82.12$\pm$0.05&	87.88$\pm$4.04&	87.93$\pm$3.54&	87.61$\pm$6.10\\
&&		MWMOTE&	89.25$\pm$0.01&	81.54$\pm$0.02&	93.25$\pm$0.03&	90.25$\pm$0.02&	87.84$\pm$0.02\\
&&		SMOTE&	87.13$\pm$0.04&	81.89$\pm$0.05&	85.04$\pm$4.60&	85.87$\pm$5.24&	81.20$\pm$6.83\\
&&	Tomek+SMOTE &	88.59$\pm$0.58&	81.26$\pm$0.62&	85.59$\pm$1.15&85.25$\pm$0.16&	81.15$\pm$0.16\\
&&		ROS&	93.25$\pm$0.02&	86.13$\pm$0.05&	90.94$\pm$3.66&	90.62$\pm$3.79&	91.27$\pm$5.30\\
&	5-NN&	UGRWO&	\textbf{93.84$\pm$0.08}&	\textbf{95.07$\pm$0.07}&	\textbf{94.55$\pm$7.77}&	\textbf{94.29$\pm$8.06}&	\textbf{93.85$\pm$11.35}\\
&&		GRWO&	65.23$\pm$0.18&	93.64$\pm$0.04&	89.24$\pm$7.24&	76.11$\pm$14.99&	64.16$\pm$24.23\\
&&		RWO&	71.49$\pm$0.13&	92.00$\pm$0.03&	87.55$\pm$6.04&	79.77$\pm$10.77&	69.66$\pm$17.99\\
&&		MWMOTE&	78.52$\pm$0.01&	91.25$\pm$0.02&	89.45$\pm$6.23&	78.25$\pm$6.54&	79.85$\pm$6.25\\
&&		SMOTE&	81.49$\pm$0.09&	90.10$\pm$0.04&	87.15$\pm$6.30&	88.58$\pm$6.90&	93.39$\pm$11.35\\
&&	Tomek+SMOTE &	81.16$\pm$0.15&	99.00$\pm$0.16&	87.16$\pm$1.61&88.59$\pm$0.16&	93.16$\pm$0.61\\
&&		ROS&	84.29$\pm$0.06&	87.62$\pm$0.06&	86.25$\pm$6.86&	87.79$\pm$5.98&	97.18$\pm$6.24\\
&	DT&	UGRWO&	88.22$\pm$0.12&	90.22$\pm$0.09&	89.55$\pm$10.31&	88.62$\pm$11.07&	86.66$\pm$18.62\\
&&		GRWO&	91.28$\pm$0.07&	97.85$\pm$0.02&	96.42$\pm$3.51&	93.50$\pm$4.79&	90.69$\pm$8.43\\
&&		RWO&	94.87$\pm$0.05&	97.28$\pm$0.02&	96.45$\pm$3.76&	95.59$\pm$4.77&	93.09$\pm$8.20\\
&&		MWMOTE&	95.25$\pm$0.05&	96.25$\pm$0.02&	95.84$\pm$2.58&	95.48$\pm$0.03&	92.25$\pm$6.25\\
&&		SMOTE&	95.83$\pm$0.05&	97.97$\pm$0.02&	97.29$\pm$3.05&	97.27$\pm$3.34&	97.50$\pm$5.27\\
&&	Tomek+SMOTE &	95.26$\pm$0.16&	97.00$\pm$0.23&	97.35$\pm$1.16&98.16$\pm$0.62&	98.15$\pm$0.16\\
&&		ROS&	\textbf{98.17$\pm$0.02}&	\textbf{98.85$\pm$0.01}&	\textbf{98.59$\pm$1.81}&	\textbf{98.87$\pm$1.45}&	\textbf{100.0$\pm$0.00}\\
	&Ada&UGRWO&	95.97$\pm$0.07&	95.95$\pm$0.05&	95.77$\pm$7.56&	95.63$\pm$7.74&	96.00$\pm$8.43\\
&Boost&		GRWO&	90.77$\pm$0.10&	97.85$\pm$0.02&	96.85$\pm$4.29&	92.08$\pm$10.18&	86.00$\pm$16.96\\
&M1&		RWO&	91.96$\pm$0.06&	95.62$\pm$0.03&	94.35$\pm$4.14&	93.27$\pm$5.35&	90.27$\pm$9.27\\
&&		MWMOTE&	90.25$\pm$0.01&	94.87$\pm$0.02&	93.45$\pm$0.25&	92.58$\pm$6.54&	89.25$\pm$3.24\\
&&		SMOTE&	97.23$\pm$0.03&	98.90$\pm$0.01&	98.43$\pm$2.02&	97.68$\pm$3.21&	96.07$\pm$6.34\\
&&	Tomek+SMOTE &	98.32$\pm$0.16&	98.00$\pm$0.26&	98.16$\pm$1.95&97.24$\pm$0.16&	96.05$\pm$0.16\\
&&		ROS&	\textbf{99.52$\pm$0.01}&	\textbf{99.71$\pm$0.00}&	\textbf{99.64$\pm$1.12}&	\textbf{99.71$\pm$0.89}&	\textbf{100.00$\pm$0.00}\\
sonar&	NB	&UGRWO&	\textbf{93.71$\pm$0.05}&	68.00$\pm$0.23&	\textbf{89.39$\pm$9.00}&	\textbf{89.26$\pm$10.2}&	\textbf{89.83$\pm$9.08}\\
&&		GRWO&	79.82$\pm$0.09&	\textbf{79.57$\pm$0.04}&	79.35$\pm$8.74&	81.22$\pm$8.35&	69.12$\pm$11.3\\
&&		RWO&	88.55$\pm$0.03&	72.89$\pm$0.04&	83.96$\pm$3.89&	87.61$\pm$2.54&	80.66$\pm$6.07\\
&&		MWMOTE&	87.95$\pm$0.02&	79.25$\pm$0.05&	86.25$\pm$0.03&	80.25$\pm$6.02&	86.25$\pm$0.02\\
&&		SMOTE&	85.41$\pm$0.02&	58.08$\pm$0.09&	78.39$\pm$3.96&	68.99$\pm$7.49&	87.29$\pm$2.74\\
&&	Tomek+SMOTE &	85.30$\pm$0.62&	59.00$\pm$0.16&	77.16$\pm$1.11&69.14$\pm$0.16&	84.05$\pm$0.16\\
&&		ROS&	88.10$\pm$0.05&	56.00$\pm$0.18&	81.33$\pm$8.45&	68.06$\pm$13.75&	89.43$\pm$7.31\\
&	5-NN&	UGRWO&	\textbf{96.39$\pm$0.02}&	69.66$\pm$0.18&	93.35$\pm$4.32&	79.68$\pm$15.96&	\textbf{98.94$\pm$2.21}\\
&&		GRWO&	89.25$\pm$0.04&	\textbf{85.44$\pm$0.06}&	87.09$\pm$5.20&	86.66$\pm$5.51&	88.93$\pm$7.68\\
&&		RWO&	96.23$\pm$0.02&	\textbf{85.06$\pm$0.10}&	\textbf{94.00$\pm$4.55}&	87.25$\pm$7.97&	98.71$\pm$3.25\\
&&		MWMOTE&	92.82$\pm$0.02&	84.57$\pm$0.04&	89.35$\pm$8.74&	81.22$\pm$8.35&	69.12$\pm$11.3\\
&&		SMOTE&	94.88$\pm$0.02&	84.17$\pm$0.08	&92.28$\pm$3.82&	86.19$\pm$6.48&	98.62$\pm$2.90\\
&&	Tomek+SMOTE &	93.30$\pm$0.16&	85.16$\pm$0.16&	92.16$\pm$1.62&86.24$\pm$0.16&	98.16$\pm$1.95\\
&&		ROS&	95.22$\pm$0.02&	81.06$\pm$0.08&	92.39$\pm$3.37&	85.09$\pm$7.04&	97.42$\pm$2.71\\
&	DT&	UGRWO&	\textbf{96.20$\pm$0.02}&	73.57$\pm$0.25&	\textbf{93.32$\pm$7.05}&	\textbf{82.42$\pm$16.98}&	\textbf{96.97$\pm$5.32}\\
&&		GRWO&	82.50$\pm$0.09&	\textbf{73.98$\pm$0.08}&	78.22$\pm$10.54&	76.34$\pm$8.25&	83.65$\pm$12.20\\
&&		RWO&	90.25$\pm$0.02&	64.83$\pm$0.09&	\textbf{84.75$\pm$4.07}&	\textbf{75.56$\pm$6.51}&	90.97$\pm$3.90\\
&&		MWMOTE&	89.36$\pm$0.02&	72.15$\pm$0.04&	90.91$\pm$7.69&	80.15$\pm$15.20&	95.23$\pm$23.52\\
&&		SMOTE&	89.89$\pm$0.04&	71.33$\pm$0.10&	85.10$\pm$6.34&	78.16$\pm$8.03&	92.12$\pm$6.62\\
&&	Tomek+SMOTE &	90.30$\pm$0.62&	71.26$\pm$0.26&	85.26$\pm$1.26&76.26$\pm$0.26&	90.26$\pm$0.26\\
&&		ROS&	87.85$\pm$0.05&	54.14$\pm$0.18&	80.95$\pm$7.76&	66.84$\pm$14.93&	89.18$\pm$7.42\\
&	Ada&UGRWO&	\textbf{96.24$\pm$0.03}	&66.71$\pm$0.26&	\textbf{93.30$\pm$5.73}&	75.65$\pm$20.11&	97.80$\pm$3.54\\
&Boost&		GRWO&	86.72$\pm$0.05&	\textbf{78.22$\pm$0.09}&	83.04$\pm$7.20&	\textbf{80.91$\pm$8.52}&	88.09$\pm$7.05\\
&M1&		RWO	&92.66$\pm$0.03&	72.56$\pm$0.13&	88.59$\pm$4.97&	80.73$\pm$12.38&	93.31$\pm$6.95\\
&&		MWMOTE&	91.54$\pm$0.01&	76.25$\pm$0.01&	87.95$\pm$0.25&	80.21$\pm$0.98&	92.58$\pm$0.32\\
&&		SMOTE&	91.05$\pm$0.02&	69.74$\pm$0.13&	86.31$\pm$4.60&	76.01$\pm$12.65&	95.19$\pm$4.64\\
&&	Tomek+SMOTE &	91.30$\pm$0.16&	70.00$\pm$0.16&	86.16$\pm$1.26&77.26$\pm$0.26&	95.05$\pm$0.26\\
&&		ROS&	92.38$\pm$0.01&	6259$\pm$0.09&	87.37$\pm$2.82&	68.70$\pm$7.57&	\textbf{98.46$\pm$2.75}\\
Glass&	NB&	UGRWO&	76.64$\pm$0.13&	94.32$\pm$0.03&	90.57$\pm$5.71&	81.72$\pm$10.35&	70.33$\pm$17.52\\
&&		GRWO&	80.95$\pm$0.12&	88.22$\pm$0.06&	83.86$\pm$9.22&	82.83$\pm$10.77&	76.63$\pm$25.60\\
&&		RWO&	79.36$\pm$0.19&	94.15$\pm$0.04&	90.91$\pm$7.69&	84.15$\pm$15.20&	75.23$\pm$23.52\\
&&		MWMOTE&	80.25$\pm$0.01&	93.45$\pm$0.02&	90.02$\pm$3.02&	83.25$\pm$1.05&	78.95$\pm$6.24\\
&&		SMOTE&	88.71$\pm$0.09&	96.87$\pm$0.02&	95.13$\pm$4.19&	94.41$\pm$7.45&	94.00$\pm$0.04\\
&&	Tomek+SMOTE &	88.30$\pm$0.26&	\textbf{96.99$\pm$0.23}&	\textbf{94.26$\pm$1.26}&94.26$\pm$0.26&	94.05$\pm$0.14\\
&&		ROS&	\textbf{90.94$\pm$0.06}&	96.61$\pm$0.02&	95.07$\pm$3.57&	\textbf{95.26$\pm$4.37}&	\textbf{95.71$\pm$6.90}\\
&	5-NN&	UGRWO&	89.75$\pm$0.08&	96.34$\pm$0.02&	94.61$\pm$4.30&	90.45$\pm$7.52&	82.33$\pm$13.70\\
&&		GRWO&	79.22$\pm$0.12&	96.61$\pm$0.02&	94.16$\pm$4.41&	82.40$\pm$10.77&	71.50$\pm$28.58\\
&&		RWO&	77.81$\pm$0.08&	93.99$\pm$0.01&	90.56$\pm$3.20&	80.62$\pm$12.23&	66.19$\pm$12.23\\
&&		MWMOTE&	96.58$\pm$0.01&	92.25$\pm$0.02&	89.25$\pm$0.01&	80.95$\pm$0.26&	70.25$\pm$0.23\\
&&		SMOTE&	97.42$\pm$0.05&	\textbf{99.17$\pm$0.01}&	\textbf{98.75$\pm$2.81}&	\textbf{99.19$\pm$1.82}&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	97.20$\pm$0.26&	99.00$\pm$0.26&	95.26$\pm$1.26&98.24$\pm$0.26&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	\textbf{98.00$\pm$0.03}&	99.20$\pm$0.01&	98.60$\pm$2.42&	98.98$\pm$1.78&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	93.93$\pm$0.01&	98.01$\pm$0.03	&97.02$\pm$4.82	&95.37$\pm$8.06	&92.66$\pm$13.40\\
&&		GRWO&	96.18$\pm$0.06&	98.99$\pm$0.01&	98.41$\pm$2.73&	97.55$\pm$3.95&	96.66$\pm$10.54\\
&&		RWO&	94.12$\pm$0.05&	97.96$\pm$0.01&	96.98$\pm$2.41&	95.94$\pm$4.84&	94.28$\pm$9.98\\
&&		MWMOTE&	98.58$\pm$0.01&	97.84$\pm$0.02&	97.84$\pm$0.23&	98.58$\pm$3.02&	99.84$\pm$0.02\\
&&		SMOTE&	99.23$\pm$0.02&	\textbf{99.73$\pm$0.00}&	\textbf{99.62$\pm$1.17}&	\textbf{99.74$\pm$0.80}&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	99.30$\pm$0.26&	99.00$\pm$0.23&	98.26$\pm$1.15&98.24$\pm$0.28&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	\textbf{99.33$\pm$0.02}&99.72$\pm$0.00&	99.61$\pm$1.21&	99.73$\pm$0.84&	100.00$\pm$0.00\\
	&Ada&	UGRWO&	97.23$\pm$0.06&	98.83$\pm$0.02&	98.36$\pm$3.71&	98.20$\pm$4.48&	98.00$\pm$6.32\\
&Boost&		GRWO&	93.60$\pm$0.07&	98.49$\pm$0.02&	97.42$\pm$4.62&	95.06$\pm$6.43&	91.66$\pm$11.78\\
&M1&		RWO&	80.80$\pm$0.15&	94.94$\pm$0.03&	92.01$\pm$6.30&	84.02$\pm$13.40&	73.33$\pm$22.72\\
&&		MWMOTE&	93.25$\pm$0.02&	98.57$\pm$0.01&	98.03$\pm$0.01&	98.25$\pm$0.02&	99.25$\pm$0.25\\
&&		SMOTE&	94.84$\pm$0.10&	98.75$\pm$0.02&	98.00$\pm$3.88&	96.56$\pm$9.14&	95.00$\pm$5.00\\
&&	Tomek+SMOTE &	94.02$\pm$0.12&	98.00$\pm$0.56&	98.03$\pm$1.02&96.03$\pm$0.03&	95.05$\pm$0.26\\
&&		ROS&	\textbf{98.56$\pm$0.03}&	\textbf{99.47$\pm$0.01}&	\textbf{99.23$\pm$1.62}&	\textbf{99.48$\pm$1.09}&	\textbf{100.00$\pm$0.00}\\
COVID-19&	NB&	UGRWO&	\textbf{95.23$\pm$0.18}&	\textbf{98.55$\pm$0.13}&	89.62$\pm$1.37&	89.98$\pm$1.46&	85.66$\pm$3.20\\
&&		GRWO&	59.63$\pm$0.03&	94.11$\pm$0.03&	89.28$\pm$5.02&	62.10$\pm$2.32&	85.33$\pm$1.65\\
&&		RWO&	57.30$\pm$0.13&	94.06$\pm$0.01&	89.26$\pm$2.89&	68.19$\pm$12.48&	80.00$\pm$1.78\\
&&		MWMOTE&	88.25$\pm$0.02&	98.25$\pm$0.01&	\textbf{96.25$\pm$0.14}&	\textbf{94.02$\pm$0.03}&	94.25$\pm$0.94\\
&&		SMOTE&	81.24$\pm$0.06&	88.12$\pm$0.04&	85.49$\pm$5.23&	87.64$\pm$5.71&	\textbf{95.23$\pm$9.64}\\
&&	Tomek+SMOTE &	82.45$\pm$0.16&	89.96$\pm$0.17&	84.95$\pm$1.20&89.04$\pm$0.18&	93.56$\pm$0.28\\
&&		ROS&	87.58$\pm$0.14&	97.15$\pm$0.03&	95.95$\pm$5.95&	94.59$\pm$7.24&	94.95$\pm$2.45\\
&	5-NN&	UGRWO&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}\\
&&		GRWO&	95.23$\pm$0.25&	97.02$\pm$0.02&	96.62$\pm$2.02&	86.05$\pm$2.47	&86.62$\pm$2.49\\
&&		RWO	&93.73$\pm$0.24&	96.16$\pm$0.02&	93.15$\pm$4.70&	85.40$\pm$8.58&	85.16$\pm$0.17\\
&&		MWMOTE&	92.23$\pm$0.01&	91.25$\pm$0.03&	92.25$\pm$0.02&	91.25$\pm$2.12&	85.54$\pm$2.19\\
&&		SMOTE&	91.85$\pm$0.14&	92.24$\pm$0.25&	93.61$\pm$2.15&	91.56$\pm$9.14&	95.62$\pm$1.81\\
&&	Tomek+SMOTE &	91.45$\pm$0.95&	99.84$\pm$0.98&	98.56$\pm$1.85&96.04$\pm$0.45&	95.56$\pm$0.95\\
&&		ROS&	96.07$\pm$0.07&	98.20$\pm$0.01&	98.71$\pm$2.25&	99.07$\pm$1.74&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	99.00$\pm$0.09&	98.06$\pm$0.02&	97.08$\pm$3.62&	97.81$\pm$0.63&	93.25$\pm$0.05\\
&&		GRWO&	91.52$\pm$0.09&	98.08$\pm$0.01&	97.85$\pm$2.07&	93.05$\pm$8.98&	91.00$\pm$2.49\\
&&		RWO&	87.21$\pm$0.95&	97.45$\pm$0.01&	96.85$\pm$3.50&	89.85$\pm$3.40&	90.50$\pm$0.03\\
&&		MWMOTE&	\textbf{99.08$\pm$0.02}&	\textbf{99.52$\pm$0.01}&	\textbf{99.04$\pm$0.23}&	\textbf{99.85$\pm$0.02}&	\textbf{100.00$\pm$0.00}\\
&&		SMOTE&	98.57$\pm$0.04&	99.02$\pm$0.00&	99.52$\pm$1.37&	99.74$\pm$0.80&	95.00$\pm$0.02\\
&&	Tomek+SMOTE &	99.25$\pm$0.26&	99.01$\pm$0.17&	69.08$\pm$1.20&98.04$\pm$0.05&	98.05$\pm$0.11\\
&&		ROS&	94.95$\pm$0.41&	99.52$\pm$0.02&	98.09$\pm$1.15&	98.81$\pm$1.15&	95.89$\pm$1.85\\
&Ada&UGRWO&	\textbf{94.66$\pm$0.11}&	\textbf{99.30$\pm$0.02}&	\textbf{98.23$\pm$3.97}&	\textbf{99.03$\pm$0.39}&	\textbf{96.33$\pm$1.08}\\
&Boost&		GRWO&	91.66$\pm$0.17&	94.52$\pm$0.12&	97.15$\pm$3.67&	87.06$\pm$1.15&	89.33$\pm$0.16\\
&M1&RWO&	89.64$\pm$0.45&	85.39$\pm$0.02&	86.54$\pm$4.51&	84.99$\pm$1.83&	85.83$\pm$4.67\\
&&		MWMOTE&	94.54$\pm$0.84&	98.44$\pm$0.12&	94.23$\pm$2.46&	96.52$\pm$0.44&	97.52$\pm$1.45\\
&&		SMOTE&	90.95$\pm$0.50&	98.25$\pm$0.01&	98.62$\pm$3.17&	94.02$\pm$1.18&	90.00$\pm$2.08\\
&&	Tomek+SMOTE &	90.45$\pm$0.18&	97.96$\pm$0.84&	97.56$\pm$1.98&93.04$\pm$0.62&	91.15$\pm$0.58\\
&&		ROS&	96.12$\pm$0.11&	96.99$\pm$0.01&	97.29$\pm$2.95&	96.45$\pm$1.14&	95.15$\pm$2.26\\
\end{longtable}

\begin{longtable}{llllllll}
\caption{Averaged results and standard deviations on ten continuous attribute datasets (over-sampling rate equals $400\%$).}
\label{tab8}
\endfirsthead
\endhead
\hline
 ds	& Alg	& OS	& f-min	& f-maj	& O-acc	& G-mean	& TP rate  \\\hline
 Breast\_w&	NB&	UGRWO&	\textbf{98.87$\pm$0.01}&	\textbf{97.02$\pm$0.03}&	\textbf{97.81$\pm$2.14}&	\textbf{96.98$\pm$2.06}&	\textbf{98.45$\pm$2.04}\\
&&		GRWO&	95.96$\pm$0.02&	96.88$\pm$0.01&	96.41$\pm$1.45&	96.63$\pm$1.35&	98.12$\pm$2.18\\
&&		RWO&	98.28$\pm$0.01&	95.52$\pm$0.02&	97.51$\pm$1.52&	96.78$\pm$2.06&	98.40$\pm$1.28\\
&&		MWMOTE&	97.58$\pm$0.02&	92.03$\pm$0.02&	96.25$\pm$0.01&	95.15$\pm$0.12&	98.02$\pm$0.02\\
&&		SMOTE&	97.55$\pm$0.01&	94.90$\pm$0.02&	96.69$\pm$1.56&	96.29$\pm$1.73&	97.40$\pm$1.64\\
&&	Tomek+SMOTE &	97.00$\pm$0.25&	94.00$\pm$0.26&	96.35$\pm$1.16&96.16$\pm$0.03&	97.05$\pm$0.16\\
&&		ROS&	98.00$\pm$0.00&	94.77$\pm$0.02&	97.11$\pm$1.19&	96.49$\pm$1.91&	97.84$\pm$1.12\\
&	5-NN&	UGRWO&	\textbf{99.85$\pm$0.00}&	\textbf{99.33$\pm$0.02}&	\textbf{99.77$\pm$0.71}&	\textbf{99.86$\pm$0.44}&	99.80$\pm$0.62\\
&&		GRWO&	98.25$\pm$0.00&	98.03$\pm$0.01&	98.14$\pm$1.06&	98.05$\pm$1.13&	99.40$\pm$1.13\\
&&		RWO	&99.21$\pm$0.00&	97.87$\pm$0.00&	98.84$\pm$0.53&	97.90$\pm$0.96&	\textbf{100.0$\pm$0.00}\\
&&		MWMOTE&	99.25$\pm$0.02&	95.15$\pm$0.03&	98.15$\pm$3.25&	96.84$\pm$0.98&	99.58$\pm$0.03\\
&&		SMOTE&	99.87$\pm$0.00&	97.54$\pm$0.01&	98.45$\pm$1.09&	97.74$\pm$1.54&	99.68$\pm$0.05\\
&&	Tomek+SMOTE &	99.30$\pm$0.62&	97.02$\pm$0.25&	98.26$\pm$1.26&97.24$\pm$0.26&	99.05$\pm$0.16\\
&&		ROS&	99.05$\pm$0.00&	97.42$\pm$0.01&	98.61$\pm$0.93&	97.66$\pm$1.71&	99.75$\pm$0.40\\
&	DT&	UGRWO&	\textbf{99.75$\pm$0.00}&	\textbf{99.13$\pm$0.01}&	\textbf{99.61$\pm$0.81}&	\textbf{99.14$\pm$1.79}&	\textbf{100.0$\pm$0.00}\\
&&		GRWO&	96.25$\pm$0.01&	95.87$\pm$0.01&	96.07$\pm$1.86&	96.06$\pm$1.86&	96.06$\pm$2.27\\
&&		RWO&	98.33$\pm$0.08&	95.54$\pm$0.02&	97.57$\pm$1.21&	96.60$\pm$2.09&	98.74$\pm$0.81\\
&&	MWMOTE&	98.25$\pm$0.01&	92.25$\pm$0.03&	96.25$\pm$2.15&	95.87$\pm$2.58&	98.58$\pm$6.02\\
&&		SMOTE&	97.82$\pm$0.00&	95.37$\pm$0.01&	97.19$\pm$1.19&	96.39$\pm$1.87&	98.13$\pm$1.82\\
&&	Tomek+SMOTE &	97.26$\pm$0.24&	95.00$\pm$0.23&	97.35$\pm$1.06&96.24$\pm$0.28&	98.16$\pm$0.89\\
&&		ROS	&98.83$\pm$0.00&	96.94$\pm$0.01&	98.31$\pm$0.79&	97.73$\pm$1.07&	99.00$\pm$1.09\\
	&Ada&UGRWO&	\textbf{99.74$\pm$0.00}&	\textbf{99.20$\pm$0.01}&	\textbf{99.61$\pm$0.81}&	\textbf{99.74$\pm$0.53}&	\textbf{99.50$\pm$1.05}\\
&Boost&		GRWO&	95.90$\pm$0.02&	95.59$\pm$0.02&	95.75$\pm$2.42&	95.77$\pm$2.42&	94.87$\pm$3.53\\
&M1&		RWO&	97.97$\pm$0.01&	94.85$\pm$0.03&	97.09$\pm$1.75&	96.63$\pm$1.87&	97.64$\pm$1.93\\
&&		MWMOTE&	95.25$\pm$0.02&	93.02$\pm$0.04&	96.58$\pm$0.06&	95.84$\pm$0.25&	96.58$\pm$0.25\\
&&		SMOTE&	97.49$\pm$0.01&	94.84$\pm$0.02&	96.62$\pm$1.71&	96.40$\pm$1.87&	96.98$\pm$2.05\\
&&	Tomek+SMOTE &	97.62$\pm$0.26&	94.00$\pm$0.56&	96.00$\pm$1.03&96.26$\pm$0.24&	96.05$\pm$0.15\\
&&		ROS&	97.22$\pm$0.01&	93.00$\pm$0.03&	96.03$\pm$1.86&	95.75$\pm$2.03&	95.75$\pm$2.04\\
Diabetes&	NB&	UGRWO&	61.00$\pm$0.08&	\textbf{89.87$\pm$0.03}&	84.03$\pm$4.82&	86.23$\pm$6.39&	94.46$\pm$9.83\\
&&		GRWO&	79.05$\pm$0.02&	75.78$\pm$0.04& 77.39$\pm$3.27&	77.47$\pm$3.55&	\textbf{95.60$\pm$2.96}\\
&&		RWO&	78.43$\pm$0.02&	89.23$\pm$0.01&	\textbf{85.65$\pm$2.08}&	\textbf{88.47$\pm$1.36}&	95.60$\pm$1.36\\
&&		MWMOTE&	\textbf{89.25$\pm$0.02}&	88.25$\pm$0.02&	84.57$\pm$3.02&	87.25$\pm$0.02&	87.58$\pm$5.24\\
&&		SMOTE&	84.16$\pm$0.02&	66.34$\pm$0.04&	78.50$\pm$3.23&	74.71$\pm$3.51&	84.05$\pm$4.44\\
&&	Tomek+SMOTE &	84.26$\pm$0.25&	67.00$\pm$0.16&	78.35$\pm$1.16&74.24$\pm$0.46&	58.05$\pm$0.16\\
&&		ROS&	86.55$\pm$0.01&	63.92$\pm$0.04&	80.43$\pm$2.41&	74.29$\pm$3.81&	86.56$\pm$3.20\\
&	5-NN&	UGRWO&	\textbf{93.79$\pm$0.02}&	\textbf{70.29$\pm$0.11}&	\textbf{89.75$\pm$4.43}&	\textbf{87.18$\pm$7.15}&	90.77$\pm$4.83\\
&	&	GRWO&	73.33$\pm$0.05&	\textbf{74.95$\pm$0.03}&	73.50$\pm$4.67&	73.83$\pm$4.71&	65.95$\pm$7.30\\
&&		RWO&	84.33$\pm$0.01&	66.38$\pm$0.04&	78.64$\pm$2.39&	78.30$\pm$3.42&	78.95$\pm$2.19\\
&&		MWMOTE&	85.25$\pm$0.03&	68.59$\pm$0.02&	87.54$\pm$0.65&	86.59$\pm$3.25&	91.25$\pm$0.23\\
&&		SMOTE&	87.90$\pm$0.02&	63.15$\pm$0.09&	81.80$\pm$3.85&	69.07$\pm$6.75&	\textbf{96.83$\pm$2.44}\\
&&	Tomek+SMOTE &	87.30$\pm$0.16&	63.00$\pm$0.23&	81.35$\pm$1.02&69.24$\pm$0.16&	96.05$\pm$0.05\\
&&		ROS&	89.19$\pm$0.01&	60.41$\pm$0.07&	83.04$\pm$2.34&	67.86$\pm$6.27&	95.97$\pm$1.58\\
&	DT&	UGRWO&	93.52$\pm$0.01&	63.02$\pm$0.12&	88.63$\pm$2.93&	75.27$\pm$9.15&	93.60$\pm$2.03\\
&&		GRWO&	82.21$\pm$0.03&	77.93$\pm$0.03&	80.32$\pm$3.44	&80.04$\pm$3.31&	82.01$\pm$5.04\\
&&		RWO&	90.56$\pm$0.01&	74.54$\pm$0.03&	86.25$\pm$2.23&	81.90$\pm$2.77&	90.82$\pm$3.21\\
&&		MWMOTE&	89.58$\pm$0.25&	78.25$\pm$0.25&	87.59$\pm$0.26&	80.95$\pm$0.26&	91.25$\pm$0.26\\
&&		SMOTE&	87.42$\pm$0.02&	71.85$\pm$0.05&	82.63$\pm$3.07&	78.62$\pm$4.37&	88.52$\pm$2.77\\
&&	Tomek+SMOTE &	87.30$\pm$0.14&	71.00$\pm$0.15&	82.16$\pm$1.16&78.24$\pm$0.16&	88.05$\pm$0.16\\
&&		ROS&	\textbf{93.97$\pm$0.01}&	\textbf{81.16$\pm$0.04}&	\textbf{90.86$\pm$2.12}&	\textbf{84.23$\pm$3.68}&	\textbf{97.61$\pm$1.25}\\
	&Ada&UGRWO&	\textbf{94.42$\pm$0.02}&	59.04$\pm$0.13&	\textbf{89.92$\pm$3.31}&	70.55$\pm$10.91&	\textbf{95.87$\pm$2.77}\\
&Boost&		GRWO&	82.16$\pm$0.02&	\textbf{78.42$\pm$0.04}&	79.52$\pm$3.32&	78.32$\pm$4.27&	84.71$\pm$5.86\\
&M1&		RWO&	91.42$\pm$0.01&	76.77$\pm$0.07&	87.50$\pm$3.11&	\textbf{83.78$\pm$6.37}&	91.26$\pm$2.65\\
&&		MWMOTE&	90.25$\pm$0.023&	74.25$\pm$0.32&	84.56$\pm$6.25&	82.54$\pm$6.58&	90.54$\pm$3.25\\
&&		SMOTE&	86.97$\pm$0.01&	66.96$\pm$0.04&	81.35$\pm$2.39&	73.67$\pm$3.39&	91.51$\pm$4.34\\
&&	Tomek+SMOTE &	86.30$\pm$0.61&	66.00$\pm$0.23&	81.03$\pm$1.16&73.24$\pm$0.16&	92.05$\pm$0.05\\
&&		ROS&	88.14$\pm$0.02&	61.98$\pm$0.08&	81.95$\pm$3.71&	70.67$\pm$6.48&	92.16$\pm$3.62\\
Ionosphere&	NB&	UGRWO&	\textbf{97.67$\pm$0.02}&	86.73$\pm$0.12&	\textbf{96.07$\pm$3.85}&	\textbf{93.05$\pm$8.17}&	\textbf{97.18$\pm$4.74}\\
&&		GRWO&	84.45$\pm$0.05&	\textbf{94.16$\pm$0.04}&	91.20$\pm$3.21&	89.97$\pm$2.76&	88.14$\pm$9.74\\
&&		RWO&	82.95$\pm$3.70&	90.09$\pm$3.18&	87.46$\pm$3.21&	86.88$\pm$3.26&	84.92$\pm$3.05\\
&&		MWMOTE&	80.54$\pm$2.54&	90.84$\pm$3.12&	90.84$\pm$5.14&	85.45$\pm$2.13&	85.13$\pm$3.12\\
&&		SMOTE&	86.15$\pm$0.04&	70.38$\pm$0.10&	81.17$\pm$6.16&	78.46$\pm$8.59&	84.69$\pm$5.21\\
&&	Tomek+SMOTE &	87.30$\pm$0.62&	70.00$\pm$0.16&	81.35$\pm$1.02&78.24$\pm$0.95&	84.05$\pm$0.16\\
&&		ROS&	89.78$\pm$0.02&	72.61$\pm$0.07&	85.14$\pm$3.64&	81.59$\pm$6.10&	88.57$\pm$3.41\\
&	5-NN&	UGRWO&	91.82$\pm$0.04&	79.17$\pm$0.08&	88.28$\pm$5.46&	92.17$\pm$3.78&	85.71$\pm$8.49\\
&&		GRWO&	82.64$\pm$0.06&	90.51$\pm$0.03&	87.59$\pm$5.95&	84.26$\pm$5.95&	73.43$\pm$11.02\\
&&		RWO&	\textbf{98.63$\pm$0.01}&	\textbf{96.24$\pm$0.03}&	\textbf{97.99$\pm$2.08}&	\textbf{97.60$\pm$2.59}&	\textbf{98.40$\pm$2.12}\\
&&		MWMOTE&	97.84$\pm$0.21&	95.45$\pm$0.23&	96.58$\pm$0.23&	96.58$\pm$2.25&	97.84$\pm$2.15\\
&&		SMOTE&	98.21$\pm$0.01&	96.00$\pm$0.02&	97.53$\pm$1.55&	96.96$\pm$1.99&	98.40$\pm$2.06\\  
&&	Tomek+SMOTE &	98.30$\pm$0.42&	96.00$\pm$0.24&	97.03$\pm$1.05&96.24$\pm$0.26&	98.26$\pm$0.05\\  
&&		ROS&	98.32$\pm$0.01&	95.38$\pm$0.04&	97.53$\pm$2.68&	97.02$\pm$3.15&	98.09$\pm$2.45\\
&	DT&	UGRWO&	\textbf{98.60$\pm$0.01}&	89.23$\pm$0.12&	\textbf{97.54$\pm$2.58}&	91.28$\pm$11.13&	99.44$\pm$1.75\\
&&		GRWO&	89.74$\pm$0.05&	91.51$\pm$0.05&	90.78$\pm$5.29&	90.51$\pm$5.31&	90.84$\pm$7.12\\
&&		RWO&	94.44$\pm$0.01&	84.01$\pm$0.04&	91.77$\pm$2.42&	88.32$\pm$4.30&	95.19$\pm$3.12\\
&&		MWMOTE&	95.15$\pm$0.02&	89.25$\pm$0.02&	90.15$\pm$2.23&	87.45$\pm$0.03&	98.58$\pm$0.03\\
&&		SMOTE&	93.88$\pm$0.02&	85.04$\pm$0.07&	91.33$\pm$3.55&	88.31$\pm$6.32&	95.43$\pm$1.63\\
&&	Tomek+SMOTE &	93.30$\pm$0.16&	85.00$\pm$0.95&	91.35$\pm$1.62&88.24$\pm$0.26&	95.05$\pm$0.46\\
&&		ROS&	98.28$\pm$0.01&	\textbf{94.84$\pm$0.03}&	97.48$\pm$1.89&	\textbf{95.41$\pm$3.44}&	\textbf{99.52$\pm$0.76}\\
&	Ada&UGRWO&	\textbf{97.13$\pm$0.01}&	83.47$\pm$0.09&	\textbf{95.06$\pm$3.25}&	89.65$\pm$7.29&	\textbf{97.67$\pm$2.99}\\
&Boost&		GRWO&7	89.31$\pm$0.09&	\textbf{92.91$\pm$0.03}&	91.49$\pm$3.72&	\textbf{91.24$\pm$4.39}&	83.26$\pm$7.94\\
&M1&		RWO&	91.06$\pm$0.02&	77.50$\pm$0.08&	87.31$\pm$3.81&	85.82$\pm$7.15&	88.31$\pm$5.61\\
&&		MWMOTE&	90.25$\pm$0.02&	90.45$\pm$0.03&	90.45$\pm$3.02&	90.84$\pm$2.01&	94.15$\pm$1.54\\
&&		SMOTE&	87.35$\pm$0.02&	78.42$\pm$0.04&	84.07$\pm$3.51&	86.33$\pm$3.33&	79.95$\pm$4.57\\
&&	Tomek+SMOTE &	87.30$\pm$0.42&	78.00$\pm$0.23&	84.35$\pm$1.02&86.24$\pm$0.06&	79.05$\pm$0.95\\
&&		ROS&	94.25$\pm$0.03&	85.66$\pm$0.06&	91.81$\pm$4.40&	91.22$\pm$3.78&	92.38$\pm$5.68\\
Musk&	NB&	UGRWO&	\textbf{94.66$\pm$0.11}&	\textbf{99.30$\pm$0.02}&	98.23$\pm$3.97&	96.03$\pm$8.39&	93.33$\pm$21.08\\
&&		GRWO&	87.66$\pm$0.17&	98.52$\pm$0.02&	97.37$\pm$3.67&	90.06$\pm$4.48&	83.33$\pm$2.07\\
&&		RWO&	73.64$\pm$0.19&	96.39$\pm$0.02&	93.54$\pm$4.51&	78.99$\pm$5.83&	65.83$\pm$2.67\\
&&		MWMOTE&	94.02$\pm$0.11&	99.02$\pm$0.02&	92.23$\pm$2.13&	95.52$\pm$0.02&	93.52$\pm$1.24\\
&&		SMOTE&	90.00$\pm$0.16&	98.98$\pm$0.01&	98.18$\pm$3.17&	93.62$\pm$12.18&	90.00$\pm$2.08\\
&&	Tomek+SMOTE &	90.30$\pm$0.42&	98.00$\pm$0.23&	98.35$\pm$1.25&93.24$\pm$0.32&	90.05$\pm$0.16\\
&&		ROS&	94.12$\pm$0.11&	98.99$\pm$0.01&	\textbf{98.29$\pm$2.95}&	\textbf{96.55$\pm$9.14}&	\textbf{95.00$\pm$15.81}\\
&	5-NN&	UGRWO&	\textbf{97.07$\pm$0.02}&	67.79$\pm$0.18&	\textbf{94.55$\pm$5.26}&	76.10$\pm$15.93&	\textbf{98.66$\pm$2.81}\\
&&		GRWO&	89.65$\pm$0.05&	\textbf{78.60$\pm$0.05}&	86.16$\pm$7.12&	\textbf{83.52$\pm$10.25}&	91.53$\pm$7.34\\
&&		RWO&	93.31$\pm$0.01&	69.98$\pm$0.08&	89.09$\pm$2.52&	80.48$\pm$8.02&	93.40$\pm$2.69\\
&&		MWMOTE&	96.86$\pm$0.05&	70.60$\pm$0.02&	98.08$\pm$3.08&	80.37$\pm$4.47&	96.00$\pm$8.43\\
&&		SMOTE&	92.36$\pm$0.01&	65.95$\pm$0.10&	87.56$\pm$2.84&	73.25$\pm$9.93&	96.39$\pm$2.48\\
&&	Tomek+SMOTE &	92.23$\pm$0.14&	65.00$\pm$0.95&	87.35$\pm$1.09&73.24$\pm$0.95&	97.05$\pm$0.59\\
&&		ROS&	93.76$\pm$0.01&	60.81$\pm$0.11&	89.25$\pm$2.77	&66.98$\pm$8.58&	98.18$\pm$1.97\\
&	DT&	UGRWO&	\textbf{98.53$\pm$0.02}&	68.66$\pm$0.17&	\textbf{97.24$\pm$3.91}&	75.04$\pm$14.18&	\textbf{100.00$\pm$0.00}\\
&&		GRWO&	89.29$\pm$0.04&	\textbf{78.51$\pm$0.06}&	85.26$\pm$6.69&	\textbf{82.75$\pm$5.28}&	90.35$\pm$7.08\\
&&		RWO&	94.13$\pm$0.02&	55.95$\pm$0.25&	89.75$\pm$4.53&	65.69$\pm$22.40&	97.41$\pm$3.74\\
&&		MWMOTE&	92.25$\pm$0.04&	69.25$\pm$0.02&	95.25$\pm$6.23&	80.25$\pm$1.23&	99.58$\pm$2.45\\
&&		SMOTE&	93.39$\pm$0.11&	61.24$\pm$0.11&	88.75$\pm$2.75&	68.86$\pm$10.01&	97.73$\pm$2.46\\
&&	Tomek+SMOTE &	92.30$\pm$0.42&	61.00$\pm$0.24&	88.35$\pm$1.04&98.24$\pm$0.05&	98.05$\pm$0.28\\
&&		ROS&	94.93$\pm$0.01&	61.48$\pm$0.13&	91.05$\pm$2.24&	67.45$\pm$10.90&	99.48$\pm$0.82\\
&	Ada&	UGRWO&	93.93$\pm$0.01&	98.01$\pm$0.03&	97.02$\pm$4.82&	95.37$\pm$8.06&	92.66$\pm$13.40\\
&Boost&		GRWO&	96.18$\pm$0.06&	98.99$\pm$0.01&	98.41$\pm$2.73&	97.55$\pm$3.95&	96.66$\pm$10.54\\
&M1&		RWO&	94.12$\pm$0.05&	97.96$\pm$0.01&	96.98$\pm$2.41&	95.94$\pm$4.84&	94.28$\pm$9.98\\
&&		MWMOTE&	98.58$\pm$0.01&	97.84$\pm$0.02&	97.84$\pm$0.23&	98.58$\pm$3.02&	99.84$\pm$0.02\\
&&		SMOTE&	99.23$\pm$0.02&	\textbf{99.73$\pm$0.00}&	\textbf{99.62$\pm$1.17}&	\textbf{99.74$\pm$0.80}&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	99.30$\pm$0.25&	99.00$\pm$0.23&	98.35$\pm$1.02&98.24$\pm$0.28&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	\textbf{99.33$\pm$0.02}&	99.72$\pm$0.00&	99.61$\pm$1.21&	99.73$\pm$0.84&	100.00$\pm$0.00\\
Satimage&	NB&	UGRWO&	\textbf{95.23$\pm$0.00}&	\textbf{98.99$\pm$0.01}&	\textbf{98.25$\pm$1.32}&	\textbf{94.87$\pm$1.24}&	\textbf{90.99$\pm$2.04}\\
&&		GRWO&	93.53$\pm$0.01&	98.84$\pm$0.00&	98.01$\pm$0.56&	94.25$\pm$1.36&	89.21$\pm$2.57\\
&&		RWO&	94.91$\pm$0.01&	97.09$\pm$0.00&	96.30$\pm$0.90&	95.15$\pm$1.18&	90.92$\pm$2.12\\
&&		MWMOTE&	93.25$\pm$0.02&	96.25$\pm$0.26&	95.62$\pm$6.25&	94.58$\pm$2.03&	89.58$\pm$0.32\\
&&		SMOTE&	94.36$\pm$0.00&	97.42$\pm$0.00&	96.46$\pm$0.53&	94.69$\pm$0.81&	90.00$\pm$1.52\\
&&	Tomek+SMOTE &	94.30$\pm$0.25&	97.00$\pm$0.26&	96.35$\pm$1.04&95.05$\pm$0.05&	90.05$\pm$0.16\\
&&		ROS&	94.67$\pm$0.01&	96.94$\pm$0.00&	96.13$\pm$0.77&	94.92$\pm$1.05&	90.44$\pm$1.97\\
&	5-NN&	UGRWO&	\textbf{99.45$\pm$0.00}&	\textbf{99.84$\pm$0.01}&	\textbf{99.81$\pm$0.02}&	\textbf{99.67$\pm$0.23}&	\textbf{100.0$\pm$0.00}\\
&&		GRWO&	98.84$\pm$0.00&	99.69$\pm$0.00&	99.51$\pm$0.33&	99.37$\pm$0.37&	99.13$\pm$0.54\\
&&		RWO&	99.44$\pm$0.00&	99.65$\pm$0.00&	99.57$\pm$0.17&	99.65$\pm$0.13&	100.0$\pm$0.00\\
&&		MWMOTE&	98.85$\pm$0.02&	98.57$\pm$0.02&	98.58$\pm$6.02&	98.54$\pm$3.02&	99.85$\pm$2.15\\
&&		SMOTE&	99.17$\pm$0.00&	99.58$\pm$0.00&	99.45$\pm$0.38&	99.52$\pm$0.36&	99.75$\pm$0.37\\
&&	Tomek+SMOTE &	99.30$\pm$0.42&	99.00$\pm$0.62&	98.99$\pm$1.16&99.24$\pm$0.26&	99.05$\pm$0.98\\
&&		ROS&	99.20$\pm$0.00&	99.51$\pm$0.00&	99.39$\pm$0.22&	99.45$\pm$0.22&	99.68$\pm$0.31\\
&	DT&	UGRWO&	\textbf{99.45$\pm$0.00}&	99.25$\pm$0.00&	\textbf{99.58$\pm$0.23}&	\textbf{99.68$\pm$0.22}&	\textbf{99.98$\pm$0.12}\\
&&		GRWO&	97.54$\pm$0.00&	99.35$\pm$0.00&	98.94$\pm$0.25&	98.59$\pm$0.49&	97.94$\pm$0.95\\
&&		RWO&	98.50$\pm$0.00&	99.08$\pm$0.00&	98.86$\pm$0.42&	98.80$\pm$0.44&	98.56$\pm$0.60\\
&&		MWMOTE&	97.580.00&	98.15$\pm$0.02&	97.45$\pm$6.25&	97.84$\pm$3.02&	97.48$\pm$0.02\\
&&		SMOTE&	98.79$\pm$0.00&	99.40$\pm$0.00&	99.20$\pm$0.38&	99.13$\pm$0.49&	98.93$\pm$0.80\\
&&	Tomek+SMOTE &	98.25$\pm$0.26&	99.04$\pm$0.25&	99.35$\pm$1.62&99.24$\pm$0.26&	98.99$\pm$0.26\\
&&		ROS&	99.39$\pm$0.00&	\textbf{99.62$\pm$0.00}&	99.53$\pm$0.34&	99.61$\pm$0.28&	99.94$\pm$0.12\\
&	Ada&UGRWO&	\textbf{97.85$\pm$0.00}&	\textbf{99.56$\pm$0.02}&	98.54$\pm$3.02&	98.\textbf{54$\pm$2.13}&	\textbf{96.90$\pm$0.56}\\
&Boost&		GRWO&	96.16$\pm$0.01&	99.19$\pm$0.00&	\textbf{98.62$\pm$0.34}&	96.55$\pm$0.72&	94.40$\pm$2.31\\
&M1&		RWO&	97.16$\pm$0.00&	98.32$\pm$0.00&	97.89$\pm$0.43&	97.30$\pm$0.60&	95.24$\pm$1.31\\
&&		MWMOTE&	94.29$\pm$0.06&	98.34$\pm$0.01&	97.44$\pm$2.94&	95.60$\pm$2.17&	92.66$\pm$9.53\\
&&		SMOTE&	97.23$\pm$0.00&	98.97$\pm$0.00&	98.20$\pm$0.42&	97.56$\pm$0.56&	95.76$\pm$1.05\\
&&	Tomek+SMOTE &	97.95$\pm$0.26&	98.00$\pm$0.26&	98.26$\pm$1.25&97.24$\pm$0.25&	95.05$\pm$0.35\\
&&		ROS&	97.85$\pm$0.00&	98.70$\pm$0.00&	98.38$\pm$0.51&	98.09$\pm$0.65&	96.86$\pm$1.31\\
Segmentation&	NB&	UGRWO&	97.17$\pm$0.02&	75.66$\pm$0.20&	94.94$\pm$4.08&	85.27$\pm$14.82&	99.06$\pm$1.96\\
&&		GRWO&	90.48$\pm$0.06&	83.94$\pm$0.10&	88.10$\pm$7.78&	86.79$\pm$8.73&	91.22$\pm$7.95\\
&&		RWO&	\textbf{97.29$\pm$0.00}&	\textbf{85.83$\pm$0.06}&	\textbf{95.46$\pm$1.61}&	\textbf{86.80$\pm$5.27}&	\textbf{100.00$\pm$0.00}\\
&&		MWMOTE&	96.86$\pm$0.05&	78.60$\pm$0.02&	92.08$\pm$3.08&	85.37$\pm$4.47&	96.00$\pm$8.43\\
&&		SMOTE&	96.18$\pm$0.01&	83.20$\pm$0.07&	93.78$\pm$2.58&	84.57$\pm$6.97&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	96.26$\pm$0.25&	83.00$\pm$0.26&	93.35$\pm$1.62&84.24$\pm$0.295&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	96.78$\pm$0.01&	83.59$\pm$0.06&	94.63$\pm$1.90&	85.98$\pm$5.59&	99.17$\pm$1.06\\
&	5-NN&	UGRWO&	\textbf{95.95$\pm$0.05}&	\textbf{96.16$\pm$0.04}&	\textbf{96.09$\pm$5.05}&	\textbf{95.96$\pm$5.24}&	94.33$\pm$9.16\\
&&		GRWO&	78.82$\pm$0.10&	93.78$\pm$0.07&	90.43$\pm$4.93&	86.83$\pm$8.10&	82.00$\pm$14.75\\
&&		RWO&	83.14$\pm$0.08&	88.63$\pm$0.05&	86.45$\pm$6.59&	85.35$\pm$7.32&	80.76$\pm$11.02\\
&&		MWMOTE&	87.16$\pm$0.00&	88.32$\pm$0.00	&87.89$\pm$0.43&	87.30$\pm$0.60&	85.24$\pm$1.31\\
&&		SMOTE&	88.01$\pm$0.01	&91.60$\pm$0.01&	90.13$\pm$1.50&	91.70$\pm$1.47&	99.00$\pm$6.13\\
&&	Tomek+SMOTE &	88.30$\pm$0.26&	91.00$\pm$0.26&	90.35$\pm$1.06&92.24$\pm$0.95&	99.05$\pm$0.15\\
&&		ROS&	88.38$\pm$0.04&	88.96$\pm$0.05&	88.70$\pm$5.32&	89.61$\pm$5.51&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	92.14$\pm$0.09&	91.81$\pm$0.09&	92.18$\pm$8.94&	91.70$\pm$9.53&	90.66$\pm$13.68\\
&&		GRWO	&94.29$\pm$0.06&	\textbf{98.34$\pm$0.01}&	97.44$\pm$2.94&	95.60$\pm$2.17&	92.66$\pm$9.53\\
&&		RWO&	95.00$\pm$0.03&	96.37$\pm$0.02&	95.80$\pm$2.68&	95.68$\pm$2.85&	95.38$\pm$5.37\\
&&		MWMOTE&	93.40$\pm$0.02&	94.98$\pm$0.01&	94.30$\pm$2.03&	94.08$\pm$1.99&	92.91$\pm$3.85\\
&&		SMOTE	&97.13$\pm$0.04&	98.31$\pm$0.02&	97.88$\pm$2.99&	97.87$\pm$3.20&	98.00$\pm$4.21\\
&&	Tomek+SMOTE &	97.06$\pm$0.25&	98.00$\pm$0.04&	97.35$\pm$1.00&97.24$\pm$0.20&	98.05$\pm$1.02\\
&&		ROS&	\textbf{97.77$\pm$0.01}&	\textbf{98.28$\pm$0.01}&	\textbf{98.06$\pm$1.66}&	\textbf{98.30$\pm$1.45}& \textbf{100.0$\pm$0.00}\\
	&Ada&	UGRWO&	95.75$\pm$0.05&	95.64$\pm$0.05&	95.77$\pm$5.46&	95.49$\pm$5.87&	98.00$\pm$6.32\\
&Boost&		GRWO&	92.50$\pm$0.08&	97.28$\pm$0.03&	96.01$\pm$4.61&	94.01$\pm$7.01&	90.17$\pm$11.70\\
&M1&		RWO&	95.82$\pm$0.04&	97.36$\pm$0.02&	96.77$\pm$3.40&	95.99$\pm$4.28&	92.30$\pm$8.10\\
&&		MWMOTE&	93.40$\pm$0.02&	94.98$\pm$0.01&	94.30$\pm$2.03&	94.08$\pm$1.99&	92.91$\pm$3.85\\
&&		SMOTE&	97.56$\pm$0.03&	98.61$\pm$0.01&	98.23$\pm$2.46&	97.95$\pm$2.84&	97.09$\pm$2.80\\
&&	Tomek+SMOTE &	97.25$\pm$0.52&	98.00$\pm$0.25&	98.15$\pm$1.26&97.05$\pm$0.16&	97.05$\pm$0.16\\
&&		ROS&	\textbf{99.22$\pm$0.01}&	\textbf{99.44$\pm$0.01}&	\textbf{99.35$\pm$1.36}&	\textbf{99.32$\pm$1.44}&	\textbf{99.23$\pm$2.43}\\
vehicle&	NB&	UGRWO&	83.56$\pm$0.06&	72.17$\pm$0.04&	78.87$\pm$4.40&	80.75$\pm$5.18&	75.97$\pm$5.79\\
&&		GRWO&	80.46$\pm$0.03&	85.77$\pm$0.02&	83.55$\pm$2.72&	82.36$\pm$3.03&	74.93$\pm$6.87\\
&&		RWO&	\textbf{89.71$\pm$0.02}&	\textbf{85.92$\pm$0.03}&	\textbf{88.11$\pm$2.55}&	\textbf{88.72$\pm$2.62}&	85.52$\pm$2.99\\
&&		MWMOTE&	86.49$\pm$0.01&	84.75$\pm$0.02&	84.75$\pm$2.14&	85.79$\pm$2.13&	85.67$\pm$2.51\\
&&		SMOTE&	83.21$\pm$0.02&	70.60$\pm$0.04&	78.65$\pm$3.03&	74.12$\pm$3.83&	95.84$\pm$3.10\\
&&	Tomek+SMOTE &	83.30$\pm$0.25&	70.00$\pm$0.04&	78.35$\pm$1.95&74.24$\pm$0.25&	\textbf{95.99$\pm$0.05}\\
&&		ROS&	85.22$\pm$0.02&	68.79$\pm$0.06&	79.95$\pm$3.52&	73.20$\pm$4.69&	95.27$\pm$2.87\\
&	5-NN&	UGRWO&	\textbf{96.93$\pm$0.01}&	88.96$\pm$0.06&	95.21$\pm$2.61&	94.44$\pm$3.70&	95.65$\pm$2.73\\
&&		GRWO&	85.94$\pm$0.03&	92.07$\pm$0.01&	89.58$\pm$1.62&	87.30$\pm$2.67&	80.40$\pm$4.48\\
&&		RWO&	88.23$\pm$0.02&	85.21$\pm$0.02&	86.90$\pm$2.73&	88.04$\pm$2.45&	81.50$\pm$4.63\\
&&		MWMOTE&	80.46$\pm$0.03&	85.77$\pm$0.02&	83.55$\pm$2.72&	82.36$\pm$3.03&	74.93$\pm$6.87\\
&&		SMOTE& \textbf{95.85$\pm$0.01}&	\textbf{94.34$\pm$0.01}&	95.21$\pm$1.23&	\textbf{94.50$\pm$1.45}&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	95.30$\pm$0.26&	94.00$\pm$0.14&	94.35$\pm$1.15&95.24$\pm$0.56&	94.05$\pm$0.16\\
&&		ROS&	96.47$\pm$0.01&	93.97$\pm$0.02&	\textbf{95.55$\pm$1.69}&	94.17$\pm$2.28&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	97.69$\pm$0.01&	92.49$\pm$0.03&	96.37$\pm$2.26&	95.58$\pm$4.55&	97.17$\pm$2.18\\
&&		GRWO&	93.40$\pm$0.02&	94.98$\pm$0.01&	94.30$\pm$2.03&	94.08$\pm$1.99&	92.91$\pm$3.85\\
&&		RWO&	96.49$\pm$0.01	&94.75$\pm$0.02&	94.75$\pm$2.14&	95.79$\pm$2.13&	95.67$\pm$2.51\\
&&		MWMOTE&	92.14$\pm$0.09&	91.81$\pm$0.09&	92.18$\pm$8.94&	91.70$\pm$9.53&	90.66$\pm$13.68\\
&&		SMOTE&	96.36$\pm$0.01&	95.50$\pm$0.02&	95.98$\pm$2.08&	95.90$\pm$2.10&	96.61$\pm$2.28\\
&&	Tomek+SMOTE &	96.30$\pm$0.26&	95.00$\pm$0.16&	95.35$\pm$1.26&95.24$\pm$0.16&	96.05$\pm$0.18\\
&&		ROS&	\textbf{98.22$\pm$0.00}&	\textbf{97.13$\pm$0.01}&	\textbf{97.80$\pm$1.19}&	\textbf{97.28$\pm$1.47}&	\textbf{99.59$\pm$0.70}\\
	&Ada&UGRWO&	\textbf{96.84$\pm$0.01}&	91.19$\pm$0.03&	\textbf{95.35$\pm$1.89}&	\textbf{92.40$\pm$3.26}&	\textbf{98.79$\pm$1.69}\\
&Boost&		GRWO&	88.61$\pm$0.03&	\textbf{91.69$\pm$0.02}&	89.65$\pm$2.58&	89.88$\pm$3.09&	93.74$\pm$8.08\\
&M1&		RWO&	94.87$\pm$0.01&	91.30$\pm$0.02&	93.54$\pm$1.93&	92.02$\pm$2.48&	98.19$\pm$0.92\\
&&		MWMOTE&	93.40$\pm$0.02&	94.98$\pm$0.01&	94.30$\pm$2.03&	94.08$\pm$1.99&	92.91$\pm$3.85\\
&&		SMOTE&	93.21$\pm$0.00&	90.90$\pm$0.01&	92.23$\pm$1.17&	91.53$\pm$1.63&	96.47$\pm$3.12\\
&&	Tomek+SMOTE &	93.30$\pm$0.16&	90.00$\pm$0.16&	92.35$\pm$1.00&91.24$\pm$0.16&	96.05$\pm$0.96\\
&&		ROS&	93.95$\pm$0.01&	89.02$\pm$0.02&	92.20$\pm$1.89&	89.66$\pm$2.58&	99.69$\pm$0.48\\
sonar&	NB&	UGRWO&	\textbf{94.09$\pm$0.05}&	65.66$\pm$0.23&	\textbf{90.11$\pm$9.75}&	86.77$\pm$1.46&	\textbf{90.52$\pm$9.21}\\
&&		GRWO&	81.78$\pm$0.04&	\textbf{79.49$\pm$0.04}&	79.61$\pm$4.71&	82.63$\pm$4.55&	70.36$\pm$7.23\\
&&		RWO&	91.10$\pm$0.03&	73.54$\pm$0.07&	86.73$\pm$5.06&	\textbf{89.85$\pm$3.56}&	84.71$\pm$6.43\\
&&		MWMOTE&	91.86$\pm$0.05&	78.60$\pm$0.02&	88.08$\pm$3.08&	87.37$\pm$4.47&	86.00$\pm$8.43\\
&&		SMOTE&	87.23$\pm$0.03&	54.98$\pm$0.1&	80.18$\pm$4.86&	68.80$\pm$8.70&	87.38$\pm$5.43\\
&&	Tomek+SMOTE &	87.00$\pm$0.26&	54.00$\pm$0.16&	80.35$\pm$1.26&69.24$\pm$0.30&	87.05$\pm$0.15\\
&&		ROS&	88.94$\pm$0.03&	51.44$\pm$0.16&	82.05$\pm$6.14&	67.10$\pm$14.21&	88.86$\pm$4.86\\
&	5-NN&	UGRWO&	97.17$\pm$0.02&	75.66$\pm$0.20&	94.94$\pm$4.08&	85.27$\pm$14.82&	99.06$\pm$1.96\\
&&		GRWO&	90.48$\pm$0.06&	83.94$\pm$0.10&	88.10$\pm$7.78	&86.79$\pm$8.73&	91.22$\pm$7.95\\
&&		RWO&	\textbf{97.29$\pm$0.00}&	\textbf{85.83$\pm$0.06}&	\textbf{95.46$\pm$1.61}&	\textbf{86.80$\pm$5.27}&	\textbf{100.00$\pm$0.00}\\
&&		MWMOTE&	93.40$\pm$0.02&	84.98$\pm$0.01&	94.30$\pm$2.03&	84.08$\pm$1.99&	92.91$\pm$3.85\\
&&		SMOTE	&96.18$\pm$0.01&	83.20$\pm$0.07&	93.78$\pm$2.58&	84.57$\pm$6.97&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	97.00$\pm$0.42&	83.00$\pm$0.16&	93.35$\pm$1.16&84.24$\pm$0.16&	\textbf{100.00$\pm$0.00}\\
&&		ROS	&96.78$\pm$0.01&	83.59$\pm$0.06&	94.63$\pm$1.90&	85.98$\pm$5.59&	99.17$\pm$1.06\\
&	DT&	UGRWO&	\textbf{96.61$\pm$0.03}&	67.10$\pm$0.17&	\textbf{93.82$\pm$5.89}&	\textbf{79.83$\pm$16.25}&	\textbf{96.66$\pm$5.66}\\
&&		GRWO&	85.18$\pm$0.04&	73.41$\pm$0.08&	81.10$\pm$5.93&	78.05$\pm$7.10&	87.51$\pm$7.81\\
&&		RWO&	93.98$\pm$0.01&	71.93$\pm$0.10&	90.12$\pm$2.91&	81.58$\pm$9.50	&94.64$\pm$2.91\\
&&		MWMOTE&	91.86$\pm$0.05&	78.60$\pm$0.02&	88.08$\pm$3.08&	87.37$\pm$4.47&	86.00$\pm$8.43\\
&&		SMOTE&	94.39$\pm$0.02& 79.03$\pm$0.08&	91.18$\pm$3.28&	85.05$\pm$7.50&	95.33$\pm$2.99\\
&&	Tomek+SMOTE &	94.00$\pm$0.16&	\textbf{80.00$\pm$0.23}&	91.35$\pm$1.00&\textbf{85.24$\pm$0.28}&	95.05$\pm$0.05\\
&&		ROS&	89.31$\pm$0.01&	50.99$\pm$0.12&	82.54$\pm$3.25&	66.64$\pm$12.23&	89.70$\pm$4.21\\
	&Ada&	UGRWO&	\textbf{97.07$\pm$0.02}&	67.79$\pm$0.18&	\textbf{94.55$\pm$5.26}&	76.10$\pm$15.93&	\textbf{98.66$\pm$2.81}\\
&Boost&		GRWO&	89.65$\pm$0.05&	\textbf{78.60$\pm$0.05}&	86.16$\pm$7.12&	\textbf{83.52$\pm$10.25}&	91.53$\pm$7.34\\
&M1&		RWO&	93.31$\pm$0.01&	69.98$\pm$0.08&	89.09$\pm$2.52&	80.48$\pm$8.02&	93.40$\pm$2.69\\
	&&	MWMOTE&	96.86$\pm$0.05&	70.60$\pm$0.02&	98.08$\pm$3.08	&80.37$\pm$4.47&	96.00$\pm$8.43\\
&&		SMOTE&	92.36$\pm$0.01&	65.95$\pm$0.10&	87.56$\pm$2.84&	73.25$\pm$9.93&	96.39$\pm$2.48\\
&&	Tomek+SMOTE &	92.30$\pm$0.06&	65.00$\pm$0.23&	87.35$\pm$1.02&73.24$\pm$0.00&	96.05$\pm$0.56\\
&&		ROS&	93.76$\pm$0.01&	60.81$\pm$0.11&	89.25$\pm$2.77&	66.98$\pm$8.58&	98.18$\pm$1.97\\
Glass&	NB&	UGRWO&	85.23$\pm$0.08&	88.13$\pm$0.04&	85.12$\pm$6.78&	86.41$\pm$7.93&	75.23$\pm$13.80\\
&&		GRWO&	80.63$\pm$0.13&	\textbf{94.39$\pm$0.03}&	91.31$\pm$5.08&	84.52$\pm$11.16&	75.00$\pm$18.82\\
&&		RWO&	85.24$\pm$0.07&	94.33$\pm$0.02&	91.85$\pm$4.05&	87.71$\pm$7.04&	80.00$\pm$13.81\\
&&		MWMOTE&	81.78$\pm$0.04&	79.49$\pm$0.04&	79.61$\pm$4.71&	82.63$\pm$4.55&	70.36$\pm$7.23\\
&&		SMOTE&	90.76$\pm$0.04&	\textbf{96.61$\pm$0.01}&95.07$\pm$2.58&	94.59$\pm$3.53&	94.04$\pm$7.71\\
&&	Tomek+SMOTE &	90.30$\pm$1.25&	96.00$\pm$0.23&	\textbf{95.35$\pm$1.02}&94.24$\pm$0.28&	94.05$\pm$0.16\\
&&		ROS&	\textbf{91.60$\pm$0.03}&	96.08$\pm$0.01&	94.66$\pm$2.51&	\textbf{95.14$\pm$2.93}&	\textbf{96.52$\pm$5.60}\\
&	5-NN&	UGRWO& 84.19$\pm$0.08&	93.56$\pm$0.02&	91.71$\pm$7.47&	86.71$\pm$14.18&	78.80$\pm$22.60\\
&&		GRWO&	79.74$\pm$0.09&	95.23$\pm$0.03&	91.91$\pm$5.37&	82.35$\pm$8.55&	69.28$\pm$15.07\\
&&		RWO&	85.60$\pm$0.09&	94.94$\pm$0.02&	92.53$\pm$4.29&	87.28$\pm$7.79&	77.50$\pm$13.57\\
&&		MWMOTE&	93.40$\pm$0.02&	94.98$\pm$0.01&	94.30$\pm$2.03&	94.08$\pm$1.99&	92.91$\pm$3.85\\
&&SMOTE&	\textbf{97.98$\pm$0.04}&	\textbf{99.18$\pm$0.01}&	98.84$\pm$2.59&	\textbf{99.20$\pm$1.80}&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	97.30$\pm$0.26&	99.00$\pm$0.00&	\textbf{98.98$\pm$1.02}&98.24$\pm$0.28&\textbf{100.00$\pm$0.00}\\
&&		ROS	&97.88$\pm$0.03&	98.96$\pm$0.01&	98.60$\pm$2.42&	98.98$\pm$1.78&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	91.01$\pm$0.06&	95.75$\pm$0.02&	94.04$\pm$3.95&	92.34$\pm$5.45&	89.76$\pm$9.78\\
&&		GRWO&	97.80$\pm$0.04&	99.24$\pm$0.01&	98.97$\pm$2.51&	98.28$\pm$3.66&	97.14$\pm$6.02\\
&&		RWO&	94.62$\pm$0.07&	97.74$\pm$0.02&	96.82$\pm$4.27&	95.99$\pm$5.46&	94.16$\pm$8.53\\
&&		MWMOTE&	93.76$\pm$0.01&	90.81$\pm$0.11&	91.25$\pm$2.77&	96.98$\pm$8.58&	98.18$\pm$1.97\\
&&		SMOTE&	99.33$\pm$0.02&	\textbf{99.74$\pm$0.05}&	99.62$\pm$1.17&	\textbf{99.75$\pm$0.80}&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	99.30$\pm$0.42&	99.00$\pm$0.25&	99.35$\pm$1.02&99.24$\pm$0.28&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	\textbf{99.41$\pm$0.01}&	99.74$\pm$0.00&	\textbf{99.64$\pm$1.12}&	99.74$\pm$0.80&	\textbf{100.00$\pm$0.00}\\
	&Ada&	UGRWO&	96.86$\pm$0.05&	98.60$\pm$0.02&	98.08$\pm$3.08&	97.37$\pm$4.47&	96.00$\pm$8.43\\
&&		GRWO	&91.42$\pm$0.09	&97.80$\pm$0.02&	96.31$\pm$4.54&	93.37$\pm$8.02&	89.76$\pm$15.22\\
&&		RWO&	87.22$\pm$0.10&	95.06$\pm$0.03&	92.91$\pm$5.52&	89.71$\pm$9.06&	84.02$\pm$16.83\\
&&		MWMOTE&	79.74$\pm$0.09&	95.23$\pm$0.03&	91.91$\pm$5.37&	82.35$\pm$8.55&	69.28$\pm$15.07\\
&&		SMOTE&	97.31$\pm$0.04&	98.91$\pm$0.01&	98.46$\pm$2.68&	98.45$\pm$2.73&	98.57$\pm$4.51\\
&&	Tomek+SMOTE &	97.02$\pm$0.15&	98.00$\pm$0.88&	98.22$\pm$1.15&98.59$\pm$0.56&	98.56$\pm$0.56\\
&&		ROS&	\textbf{99.00$\pm$0.03}&	\textbf{99.44$\pm$0.01}&	\textbf{99.28$\pm$2.25}&	\textbf{99.45$\pm$1.71}&	\textbf{100.00$\pm$0.00}\\
COVID-19&	NB&	UGRWO&	\textbf{89.26$\pm$0.95}&	90.55$\pm$0.13&	81.52$\pm$1.37&	\textbf{90.26$\pm$0.46}&	91.66$\pm$2.20\\
&&		GRWO&	88.63$\pm$0.46&	\textbf{94.11$\pm$0.13}&	78.62$\pm$5.87&	74.10$\pm$2.83&	78.33$\pm$1.65\\
&&		RWO&	87.30$\pm$0.13&	94.06$\pm$0.01&	84.65$\pm$2.89&	68.19$\pm$12.48&	60.00$\pm$20.78\\
&&		MWMOTE&	88.25$\pm$0.15&	92.25$\pm$0.02&	\textbf{86.25$\pm$0.14}&	84.95$\pm$0.57&	\textbf{94.25$\pm$0.94}\\
&&		SMOTE&	81.24$\pm$0.06&	88.12$\pm$0.04&	85.49$\pm$5.23&	87.64$\pm$5.71&	86.71$\pm$9.64\\
&&	Tomek+SMOTE &	82.05$\pm$0.16&	87.96$\pm$0.17&	84.95$\pm$1.20&88.04$\pm$0.18&	93.56$\pm$0.89\\
&&		ROS&	87.26$\pm$0.95&	87.05$\pm$0.03&	85.23$\pm$0.02&	84.55$\pm$7.76&	94.16$\pm$12.45\\
&	5-NN&	UGRWO&	\textbf{99.00$\pm$0.02}&	\textbf{99.05$\pm$0.02}&	\textbf{98.00$\pm$0.01}&	\textbf{99.15$\pm$0.36}&	\textbf{99.00$\pm$0.16}\\
&&		GRWO&	95.23$\pm$0.15&	97.98$\pm$0.01&	96.37$\pm$2.16&	86.13$\pm$1.47	&86.66$\pm$1.49\\
&&		RWO	&91.26$\pm$0.23&	96.06$\pm$0.02&	91.05$\pm$4.70&	1.40$\pm$18.58&	60.16$\pm$8.17\\
&&		MWMOTE&	99.23$\pm$0.01&	99.25$\pm$0.03&	92.25$\pm$0.02&	98.26$\pm$2.26&	98.25$\pm$2.01\\
&&		SMOTE&	91.26$\pm$0.14&	98.24$\pm$0.30&	98.25$\pm$2.23&	96.85$\pm$0.24&	95.00$\pm$1.95\\
&&	Tomek+SMOTE &	91.45$\pm$0.95&	99.84$\pm$0.98&	98.56$\pm$1.85&96.04$\pm$0.45&	95.56$\pm$0.95\\
&&		ROS&	96.57$\pm$0.07&	98.20$\pm$0.01&	98.02$\pm$2.85&	99.95$\pm$1.58&	95.00$\pm$0.62\\
&	DT&	UGRWO&	\textbf{94.52$\pm$0.09}&	\textbf{98.90$\pm$0.02}&	98.73$\pm$3.65&	95.81$\pm$1.63&	93.33$\pm$1.05\\
&&		GRWO&	91.14$\pm$0.09&	98.45$\pm$0.01&	97.78$\pm$2.33&	93.98$\pm$8.57&	90.00$\pm$1.49\\
&&		RWO&	86.21$\pm$0.15&	97.96$\pm$0.01&	96.51$\pm$3.43&	89.44$\pm$1.40&	82.50$\pm$1.03\\
&&		MWMOTE&	93.89$\pm$0.02&	93.45$\pm$0.01&	\textbf{99.26$\pm$0.25}&	98.87$\pm$0.02&	\textbf{95.00$\pm$1.50}\\
&&		SMOTE&	93.57$\pm$0.04&	91.85$\pm$0.00&	98.56$\pm$1.62&	99.74$\pm$0.80&	90.00$\pm$0.03\\
&&	Tomek+SMOTE &	93.84$\pm$0.25&	96.96$\pm$0.17&	69.98$\pm$1.20&\textbf{99.04$\pm$0.95}&	89.26$\pm$0.89\\
&&		ROS&	85.06$\pm$0.11&	89.49$\pm$0.01&	90.09$\pm$1.91&	85.81$\pm$9.20&	85.00$\pm$2.81\\
&Ada&UGRWO&	\textbf{95.66$\pm$0.52}&	\textbf{99.25$\pm$0.02}&	98.02$\pm$1.52&	\textbf{96.12$\pm$0.16}&	\textbf{93.58$\pm$1.08}\\
&Boost&		GRWO&	87.66$\pm$0.17&	98.15$\pm$0.02&	97.37$\pm$3.67&	90.06$\pm$14.48&	83.33$\pm$3.57\\
&M1&RWO&	73.64$\pm$0.19&	96.13$\pm$0.02&	93.54$\pm$4.51&	78.99$\pm$15.83&	65.83$\pm$24.67\\
&&		MWMOTE&	94.02$\pm$0.11&	99.21$\pm$0.02&	92.23$\pm$2.13&	95.52$\pm$0.02&	93.52$\pm$1.24\\
&&		SMOTE&	90.00$\pm$0.16&	98.02$\pm$0.01&	\textbf{98.18$\pm$0.17}&	93.62$\pm$12.18&	91.00$\pm$2.08\\
&&	Tomek+SMOTE &	90.45$\pm$0.16&	97.96$\pm$0.84&	97.56$\pm$1.98&93.04$\pm$0.62&	90.56$\pm$0.21\\
&&		ROS&	94.12$\pm$0.11&	98.05$\pm$0.01&	91.29$\pm$2.85&	96.03$\pm$9.16&	91.00$\pm$1.11\\
\end{longtable}
\begin{longtable}{llllllll}
\caption{Averaged results and standard deviations on ten continuous attribute datasets (over-sampling rate equals $500\%$).}
\label{tab9}
\endfirsthead
\endhead
\hline
 ds	& Alg& OS	& f-min	& f-maj	& O-acc	& G-mean	& TP rate  \\\hline
Breast\_w&	NB&	UGRWO&	\textbf{98.85$\pm$0.01}&	\textbf{97.04$\pm$0.02}&	\textbf{97.85$\pm$2.14}&	\textbf{96.98$\pm$1.48}&	\textbf{98.55$\pm$0.08}\\
&&		GRWO&	96.36$\pm$0.01&	96.99$\pm$0.02&	96.62$\pm$2.50&	96.83$\pm$2.44&	98.52$\pm$2.85\\
&&		RWO&	98.32$\pm$0.00&	94.79$\pm$0.02&	97.46$\pm$1.33&	96.67$\pm$2.05&	98.18$\pm$1.10\\
&&		MWMOTE&	98.37$\pm$0.01&	96.91$\pm$0.01&	96.16$\pm$1.25&	95.96$\pm$1.47&	92.47$\pm$0.83\\
&&		SMOTE&	97.74$\pm$0.00&	94.18$\pm$0.02&	96.75$\pm$1.39&	96.25$\pm$1.77&	97.34$\pm$1.50\\
&&	Tomek+SMOTE &	97.36$\pm$0.16&	94.00$\pm$0.14&	96.16$\pm$1.16&96.13$\pm$0.16&	97.05$\pm$0.17\\
&&		ROS&	98.33$\pm$0.00&	94.80$\pm$0.02&	97.48$\pm$1.07&	96.68$\pm$1.56&	98.20$\pm$1.35\\
&	5-NN&	UGRWO&	\textbf{99.87$\pm$0.00}&	\textbf{99.41$\pm$0.01}&	\textbf{99.78$\pm$0.67}&	\textbf{99.87$\pm$0.40}&	99.82$\pm$0.54\\
&&		GRWO&	98.37$\pm$0.01&	97.91$\pm$0.01&	98.16$\pm$1.25&	97.96$\pm$1.47&	99.47$\pm$0.83\\
&&		RWO&	99.27$\pm$0.00&	97.63$\pm$0.01&	98.88$\pm$0.72&	97.67$\pm$1.53&	\textbf{100.0$\pm$0.00}\\
&&		MWMOTE&	98.58$\pm$0.02&	96.58$\pm$0.02&	96.58$\pm$2.13&	96.58$\pm$6.23&	99.58$\pm$0.45\\
&&		SMOTE&	99.13$\pm$0.00&	97.64$\pm$0.01&	98.73$\pm$0.91	&97.81$\pm$1.64&	99.83$\pm$0.35\\
&&	Tomek+SMOTE &	99.30$\pm$0.42&	97.00$\pm$0.13&	97.35$\pm$1.14&97.13$\pm$0.17&	99.05$\pm$0.17\\
&&		ROS&	99.20$\pm$0.00&	97.44$\pm$0.01&	98.79$\pm$0.82&	97.69$\pm$1.32&	99.79$\pm$0.46\\
&	DT&	UGRWO&	\textbf{99.77$\pm$0.00}&	\textbf{99.08$\pm$0.01}&	\textbf{99.67$\pm$0.75}&	\textbf{99.10$\pm$1.88}&	\textbf{100.0$\pm$0.00}\\
&&		GRWO&	96.16$\pm$0.02&	96.25$\pm$0.02&	96.21$\pm$2.37&	96.16$\pm$2.38&	96.81$\pm$3.24\\
&&		RWO	&98.67$\pm$0.00&	95.86$\pm$0.01&	97.98$\pm$0.74&	97.32$\pm$1.08&	98.60$\pm$0.73\\
&&		MWMOTE	&97.50$\pm$0.00&	94.58$\pm$0.02&	96.58$\pm$0.03&	96.58$\pm$0.02&	96.54$\pm$0.03\\
&&		SMOTE&	98.26$\pm$0.00&	95.38$\pm$0.01&	97.47$\pm$0.68&	96.53$\pm$1.16&	98.58$\pm$1.24\\
&&	Tomek+SMOTE &	98.30$\pm$0.17&	95.00$\pm$0.26&	97.35$\pm$1.15&96.24$\pm$0.42&	98.05$\pm$0.95\\
&&		ROS&	99.24$\pm$0.00&	97.56$\pm$0.01&	98.84$\pm$0.84	&97.95$\pm$1.45&	99.65$\pm$0.58\\
	&Ada&UGRWO&	\textbf{99.85$\pm$0.00}&	\textbf{99.33$\pm$0.02}&	\textbf{99.76$\pm$0.75}&	\textbf{99.85$\pm$0.45}&	\textbf{99.77$\pm$0.71}\\
&Boost&		GRWO&	97.12$\pm$0.01&	96.41$\pm$0.02&	96.81$\pm$1.93&	96.81$\pm$2.01&	96.70$\pm$1.90\\
&M1&		RWO&	98.17$\pm$0.00&	94.38$\pm$0.02&	97.24$\pm$0.99&	96.44$\pm$1.69&	97.97$\pm$1.45\\
&&		MWMOTE&	96.25$\pm$0.02&	96.15$\pm$0.03&	96.58$\pm$.025&	95.58$\pm$2.15&	96.58$\pm$3.12\\
&&		SMOTE&	97.70$\pm$0.00&	94.09$\pm$0.02&	96.69$\pm$1.33&	96.27$\pm$1.82&	97.18$\pm$1.61\\
&&	Tomek+SMOTE &	25.13$\pm$0.27&	27.00$\pm$0.18&	96.84$\pm$1.95&96.24$\pm$0.17&	97.05$\pm$0.14\\
&&		ROS&	97.69$\pm$0.00&	92.99$\pm$0.02&	96.53$\pm$1.16&	95.97$\pm$1.52&	97.02$\pm$1.84\\
Diabetes&	NB&	UGRWO	&62.08$\pm$0.06&	90.93$\pm$0.02&	85.43$\pm$4.17&	87.19$\pm$5.07&	91.28$\pm$7.37\\
&&		GRWO&	78.91$\pm$0.22&	78.97$\pm$0.02&	78.90$\pm$1.91&	80.17$\pm$1.92&	\textbf{96.00$\pm$2.82}\\
&&		RWO&	78.36$\pm$0.04&	\textbf{91.13$\pm$0.45}&	\textbf{87.43$\pm$2.73}&	\textbf{89.93$\pm$2.31}&	95.20$\pm$3.15\\
&&		MWMOTE&	85.59$\pm$0.26&	90.25$\pm$0.03&	86.25$\pm$0.95&	86.25$\pm$0.03&	95.15$\pm$0.03\\
&&		SMOTE&	\textbf{86.69$\pm$0.01}&	62.83$\pm$0.06&	80.43$\pm$2.87&	73.08$\pm$5.26&	87.53$\pm$3.24\\
&&	Tomek+SMOTE &	86.30$\pm$0.47&	62.00$\pm$0.17&	80.35$\pm$1.12&73.24$\pm$0.17&	87.05$\pm$0.05\\
&&		ROS&	86.02$\pm$0.02&	58.15$\pm$0.05&	79.07$\pm$2.98&	71.90$\pm$4.35&	84.5$\pm$3.66\\
&	5-NN&	UGRWO&	\textbf{93.02$\pm$0.02}&	64.89$\pm$0.07&	\textbf{88.33$\pm$4.06}&	\textbf{83.27$\pm$7.16}&	89.93$\pm$4.35\\
&&		GRWO&	74.62$\pm$0.03&	\textbf{75.43$\pm$0.03}&	72.98$\pm$3.23&	73.78$\pm$3.36	&67.54$\pm$4.43\\
&&		RWO&	86.02$\pm$0.02&	64.62$\pm$0.05&	79.98$\pm$2.97&	78.90$\pm$4.28&	80.84$\pm$2.95\\
&&		MWMOTE&	86.25$\pm$0.02&	63.25$\pm$3.03&	76.25$\pm$3.03&	76.45$\pm$3.15&	80.92$\pm$0.03\\
&&		SMOTE&	90.35$\pm$0.01&	62.57$\pm$0.06&	84.67$\pm$1.91&	68.38$\pm$5.33&	98.43$\pm$0.89\\
&&	Tomek+SMOTE &	90.41$\pm$1.26&	62.00$\pm$0.84&	84.35$\pm$1.17&68.17$\pm$0.02&	98.05$\pm$0.98\\
&&		ROS&	91.69$\pm$0.01&	62.05$\pm$0.08&	86.38$\pm$2.68&	68.11$\pm$2.68&	\textbf{84.50$\pm$1.94}\\
&	DT&	UGRWO&	94.94$\pm$0.02&	61.36$\pm$0.08&90.95$\pm$3.95&	76.59$\pm$7.17&	75.65$\pm$2.85\\
&&		GRWO&	84.70$\pm$0.03&	77.92$\pm$0.05&	81.94$\pm$4.41&	81.13$\pm$4.51&	84.97$\pm$5.16\\
&&		RWO&	92.88$\pm$0.01&	76.60$\pm$0.04&	89.09$\pm$1.84&	83.98$\pm$3.92&	93.22$\pm$0.93\\
&&		MWMOTE&	86.02$\pm$0.02&	64.62$\pm$0.05&	79.98$\pm$2.97&	78.90$\pm$4.28&	80.84$\pm$2.95\\
&&		SMOTE&	89.15$\pm$0.01&	69.98$\pm$0.04&	84.07$\pm$2.08&	78.41$\pm$3.62&	89.85$\pm$2.20\\
&&	Tomek+SMOTE &	89.30$\pm$0.08&	69.00$\pm$0.29&	84.35$\pm$1.95&78.24$\pm$0.62&	89.05$\pm$0.09\\
&&		ROS&	\textbf{96.26$\pm$0.00}&	\textbf{86.07$\pm$0.04}&	\textbf{94.11$\pm$1.46}&	\textbf{87.66$\pm$3.84}&	\textbf{99.25$\pm$1.00}\\
&Ada&	UGRWO&	\textbf{94.47$\pm$0.01}&	69.33$\pm$0.07&	\textbf{90.18$\pm$3.38}&	67.57$\pm$18.52&	\textbf{98.66$\pm$1.53}\\
&Boost&	GRWO&	84.84$\pm$0.03&	\textbf{79.07$\pm$0.04}&	82.42$\pm$4.13&	\textbf{82.15$\pm$4.22}
&84.69$\pm$2.78\\
&M1&	RWO&	92.10$\pm$0.01&	72.49$\pm$0.07&	87.76$\pm$2.41&	80.30$\pm$1.87&	93.41$\pm$1.87\\
&&	MWMOTE&	91.25$\pm$0.02&	70.25$\pm$3.03&	86.25$\pm$6.25&	80.45$\pm$0.12&	90.15$\pm$3.02\\
&&	SMOTE&	88.31$\pm$0.02&	62.87$\pm$0.06&	82.22$\pm$3.24&	71.40$\pm$4.69&	92.23$\pm$2.72\\
&&	Tomek+SMOTE &	88.62$\pm$0.04&	62.00$\pm$0.27&	82.35$\pm$1.02&71.24$\pm$0.95&	92.05$\pm$0.15\\
&&	ROS&	88.96$\pm$0.01&	57.03$\pm$0.05&	82.44$\pm$2.40&	67.44$\pm$4.33&	92.78$\pm$2.40\\
Ionosphere&	NB&	UGRWO&	\textbf{98.39$\pm$0.02}&	89.71$\pm$0.14&	\textbf{97.22$\pm$4.14}&	\textbf{93.78$\pm$9.50}&	\textbf{98.42$\pm$3.55}\\
&&		GRWO&	85.71$\pm$0.23&	\textbf{95.43$\pm$0.02}&	92.80$\pm$3.26&	91.06$\pm$2.98&	89.10$\pm$12.7\\
&&		RWO&	82.95$\pm$3.54& 90.09$\pm$2.75&	87.46$\pm$3.32&	86.88$\pm$3.71&	84.92$\pm$3.21\\
&&		MWMOTE&	80.15$\pm$0.12&	90.15$\pm$0.13&	90.15$\pm$0.13&	92.15$\pm$6.03&	95.15$\pm$3.02\\
&&		SMOTE&	87.82$\pm$0.03&	69.04$\pm$0.08&	82.57$\pm$5.34&	79.29$\pm$6.64&	85.71$\pm$5.49\\
&&	Tomek+SMOTE &	87.00$\pm$0.14&	70.00$\pm$0.25&	82.35$\pm$1.41&79.05$\pm$0.95&	85.05$\pm$0.52\\
&&		ROS&90.03$\pm$0.02&	69.58$\pm$0.07&	85.01$\pm$3.53&	81.02$\pm$5.88&	87.95$\pm$3.77\\
&	5-NN&	UGRWO&	92.28$\pm$0.05&	78.79$\pm$0.07&	88.59$\pm$4.83&	92.50$\pm$3.24&	86.54$\pm$9.36\\
&&		GRWO&	84.30$\pm$0.05&	90.09$\pm$0.04&	87.37$\pm$4.13&	85.60$\pm$4.74&	75.84$\pm$7.88\\
&&		RWO&	\textbf{99.29$\pm$0.00}&	\textbf{97.48$\pm$0.03}&	\textbf{98.87$\pm$1.48}&	\textbf{97.83$\pm$2.66}&	\textbf{99.73$\pm$0.87}\\
&&		MWMOTE&	96.25$\pm$0.00&	94.52$\pm$0.02&	97.45$\pm$1.23	&96.25$\pm$2.12&	98.52$\pm$1.54\\
&&		SMOTE&	98.41$\pm$0.00&	95.51$\pm$0.02&	97.66$\pm$1.35&	96.78$\pm$2.33&	98.57$\pm$1.57\\
&&	Tomek+SMOTE &	98.30$\pm$0.32&	95.00$\pm$0.28&	97.35$\pm$1.12&96.24$\pm$0.27&	98.05$\pm$0.85\\
&&		ROS&	98.59$\pm$0.01&	95.43$\pm$0.03&	97.85$\pm$1.56&	97.18$\pm$2.13&	98.40$\pm$1.96\\
&	DT&	UGRWO&	97.86$\pm$0.02&	84.80$\pm$0.16&	96.27$\pm$3.67&	89.48$\pm$14.12&	98.36$\pm$2.63\\
&&		GRWO&	90.89$\pm$0.05&	92.16$\pm$0.03&	91.47$\pm$5.67&	91.23$\pm$5.65&	91.90$\pm$5.88\\
&&		RWO&	95.21$\pm$0.01&	83.88$\pm$0.05&	92.62$\pm$2.65&	89.18$\pm$4.32&	95.34$\pm$2.10\\
&&		MWMOTE&	\textbf{98.52$\pm$0.01}&	\textbf{93.25$\pm$0.02}&	\textbf{97.82$\pm$2.03}&	\textbf{93.85$\pm$5.02}&	\textbf{99.89$\pm$1.14}\\
&&		SMOTE&	93.33$\pm$0.02&	80.29$\pm$0.07&	90.06$\pm$3.42&	85.79$\pm$6.76&	94.12$\pm$2.37\\
&&	Tomek+SMOTE &	93.30$\pm$0.25&	80.00$\pm$0.28&	90.05$\pm$1.95&85.05$\pm$0.08&	94.05$\pm$0.98\\
&&		ROS&	98.18$\pm$0.01&	93.17$\pm$0.05&	97.32$\pm$2.16	&93.62$\pm$4.73&	99.86$\pm$0.42\\
	&Ada&	UGRWO&	\textbf{96.80$\pm$0.02}&	83.43$\pm$0.11&	\textbf{94.41$\pm$3.61}&	88.77$\pm$7.49&	\textbf{97.83$\pm$3.83}\\
&Boost&		GRWO&	88.64$\pm$0.05&	\textbf{92.37$\pm$0.04}&	90.91$\pm$4.70&	\textbf{89.58$\pm$4.37}&	83.82$\pm$4.44\\
&M1&		RWO&	92.32$\pm$0.02&	75.97$\pm$0.11&	88.42$\pm$3.83&	86.12$\pm$10.45&	89.74$\pm$2.25\\
&&		MWMOTE&	95.02$\pm$0.01&	91.25$\pm$0.02&	93.25$\pm$2.23&	88.25$\pm$0.23&	95.25$\pm$1.45\\
&&		SMOTE&	91.72$\pm$0.02&	77.97$\pm$0.05&	88.06$\pm$2.97&	85.38$\pm$6.18&	90.31$\pm$5.96\\
&&	Tomek+SMOTE &	91.30$\pm$0.07&	77.00$\pm$0.95&	88.35$\pm$1.07&85.24$\pm$0.18&	90.05$\pm$0.18\\
&&		ROS	&94.89$\pm$0.01&	82.61$\pm$0.07&	92.15$\pm$2.29&	89.17$\pm$8.26&	94.18$\pm$3.00\\
Musk&	NB&	UGRWO&	92.25$\pm$0.02&	92.56$\pm$0.02&	93.52$\pm$1.02&	93.01$\pm$0.03&	90.26$\pm$0.24\\
&&	GRWO&	92.29$\pm$0.01&	92.99$\pm$0.00&	93.25$\pm$0.30&	\textbf{94.52$\pm$1.06}&	\textbf{91.47$\pm$2.06}\\
&&	RWO&	\textbf{93.45$\pm$0.01}&	\textbf{93.63$\pm$0.00}&	\textbf{93.78$\pm$0.38}&	93.82$\pm$1.04&	90.25$\pm$1.97\\
&&	MWMOTE&	92.23$\pm$0.01&	92.52$\pm$0.02&	92.42$\pm$1.02&	92.25$\pm$2.26&	90.26$\pm$1.04\\
&&	SMOTE&	91.29$\pm$0.01&	92.20$\pm$0.00&	91.58$\pm$0.35&	92.63$\pm$1.26&	91.25$\pm$2.47\\
&&	Tomek+SMOTE &	91.30$\pm$0.17&	92.00$\pm$0.24&	91.35$\pm$1.92&92.24$\pm$0.28&	91.05$\pm$0.15\\
&&	ROS&	90.77$\pm$0.01&	91.55$\pm$0.00&	91.66$\pm$0.43&	91.47$\pm$2.32&	89.80$\pm$3.25\\
&5-NN&	UGRWO&	\textbf{98.99$\pm$0.01}&	\textbf{99.68$\pm$0.01}&	\textbf{99.65$\pm$0.03}&	\textbf{98.95$\pm$0.05}&	\textbf{99.01$\pm$0.54}\\
&&	GRWO&	97.72$\pm$0.01&	99.67$\pm$0.00&	99.39$\pm$0.20&	98.97$\pm$0.36&	98.48$\pm$0.69\\
&&	RWO&	98.25$\pm$0.01&	99.57$\pm$0.00&	99.31$\pm$0.40&	98.89$\pm$1.01&	98.22$\pm$2.03\\
&&	MWMOTE&	98.02$\pm$0.01&	98.54$\pm$0.02&	99.25$\pm$2.14&	98.15$\pm$2.56&	98.14$\pm$2.00\\
&&	SMOTE&	97.34$\pm$0.01&	99.67$\pm$0.00&	99.42$\pm$0.31&	98.28$\pm$1.28&	96.86$\pm$2.50\\
&&	Tomek+SMOTE &	97.30$\pm$0.01&	99.00$\pm$0.42&	99.35$\pm$1.21&98.24$\pm$0.18&	96.05$\pm$0.95\\
&&	ROS&	98.29$\pm$0.00&	99.58$\pm$0.00&	99.32$\pm$0.33&	98.90$\pm$0.59	&98.22$\pm$1.12\\
&DT&UGRWO&	95.60$\pm$0.00&	96.85$\pm$0.00&	99.25$\pm$0.00&	96.45$\pm$0.12&	96.67$\pm$1.02\\
&&GRWO&	93.43$\pm$0.027&	\textbf{97.44$\pm$0.00}&	\textbf{96.03$\pm$0.62}&	97.82$\pm$1.79&	96.24$\pm$3.36\\
&&	RWO&	\textbf{95.77$\pm$0.01}&	97.20$\pm$0.00&	96.72$\pm$0.54&	\textbf{98.09$\pm$1.01}&	\textbf{97.07$\pm$1.94}\\
&&	MWMOTE&	96.25$\pm$0.01&	96.62$\pm$0.02&	96.08$\pm$0.54&	96.25$\pm$2.14&	95.45$\pm$0.02\\
&&	SMOTE&	93.59$\pm$0.01&	96.45$\pm$0.00	&96.03$\pm$0.38&	96.56$\pm$1.44&	95.74$\pm$2.81\\
&&	Tomek+SMOTE &	93.00$\pm$0.04&	96.00$\pm$0.28&	96.35$\pm$1.15&96.24$\pm$0.15&	95.05$\pm$0.48\\
&&	ROS&	92.73$\pm$0.00&	96.44$\pm$0.00&	95.10$\pm$0.33&	96.79$\pm$0.70&	95.29$\pm$1.46\\
&Ada	&UGRWO&	94.51$\pm$0.01&	94.39$\pm$0.02&	94.98$\pm$2.02&	94.00$\pm$1.35&	94.63$\pm$2.58\\
&Boost&	GRWO&	94.95$\pm$0.01&	92.36$\pm$0.00&	94.79$\pm$0.32&	96.29$\pm$1.67&	93.03$\pm$3.48\\
&M1&	RWO&	96.30$\pm$0.00&	92.11$\pm$0.00&	94.57$\pm$0.35&	96.03$\pm$0.87&	94.59$\pm$1.70\\
&&	MWMOTE&	96.02$\pm$0.01&	94.01$\pm$0.02&	95.02$\pm$1.32&	96.25$\pm$2.01&	93.54$\pm$2.03\\
&&	SMOTE&	94.49$\pm$0.04& 98.34$\pm$0.00&	\textbf{98.83$\pm$0.38}&	96.57$\pm$1.26&	95.60$\pm$2.34\\
&&	Tomek+SMOTE &	\textbf{97.30$\pm$0.14}&\textbf{99.00$\pm$0.23}	&	98.35$\pm$1.95&\textbf{98.24$\pm$0.28}&	98.24$\pm$0.2\textbf{98.05$\pm$0.05}\\
&&	ROS&	95.38$\pm$0.01&	96.90$\pm$0.00&	93.23$\pm$0.04&	96.12$\pm$0.95&	92.81$\pm$1.87\\
Satimage&	NB	&UGRWO&	\textbf{94.52$\pm$0.01}&	98.54$\pm$0.02&	\textbf{97.85$\pm$2.31}&	\textbf{95.87$\pm$0.45}&	89.99$\pm$0.02\\
&&GRWO&	93.48$\pm$0.01&	\textbf{98.75$\pm$0.00}&	97.88$\pm$0.44&	94.11$\pm$1.75&	88.95$\pm$3.43\\
&&		RWO&	94.85$\pm$0.00&	96.49$\pm$0.00&	95.82$\pm$0.66&	95.05$\pm$0.83&	\textbf{90.75$\pm$1.67}\\
&&		MWMOTE&	93.45$\pm$0.01&	97.85$\pm$0.00&	96.25$\pm$0.02&	94.85$\pm$6.23&	89.25$\pm$2.47\\
&&		SMOTE&	94.46$\pm$0.01&	96.86$\pm$0.00&	95.99$\pm$0.79&	94.71$\pm$1.09&	90.04$\pm$2.09\\
&&	Tomek+SMOTE &	94.30$\pm$0.45&	96.16$\pm$0.23&	95.35$\pm$1.16&94.24$\pm$0.17&	90.05$\pm$0.16\\
&&		ROS&	94.81$\pm$0.00&	96.47$\pm$0.00&	95.79$\pm$0.36&	95.00$\pm$0.48&	90.61$\pm$1.14\\
&	5-NN&	UGRWO&	\textbf{99.82$\pm$0.00}&	\textbf{99.80$\pm$0.01}&	\textbf{99.58$\pm$0.03}&	\textbf{99.68$\pm$0.23}&	\textbf{100.0$\pm$0.00}\\
&&		GRWO&	98.88$\pm$0.00&	99.66$\pm$0.00&	99.48$\pm$0.25&	99.35$\pm$0.47&	99.12$\pm$0.96\\
&&		RWO&	99.50$\pm$0.00	&99.63$\pm$0.00&	99.57$\pm$0.25&	99.63$\pm$0.22&	100.0$\pm$0.00\\
&&		MWMOTE&	98.23$\pm$0.00&	98.25$\pm$0.02&	98.58$\pm$0.02&	99.02$\pm$3.02&	99.25$\pm$0.87\\
&&		SMOTE&	99.32$\pm$0.00&	99.57$\pm$0.00&	99.48$\pm$0.29&	99.56$\pm$0.24&	99.91$\pm$0.13\\
&&	Tomek+SMOTE &	99.30$\pm$0.16&	99.85$\pm$0.23&	99.35$\pm$1.02&98.24$\pm$0.28&	99.05$\pm$0.18\\
&&		ROS&	99.32$\pm$0.00&	99.50$\pm$0.00&	99.42$\pm$0.24&	99.45$\pm$0.24&	99.66$\pm$0.35\\
&	DT&	UGRWO&	\textbf{99.50$\pm$0.00}&	\textbf{99.68$\pm$0.00}&	\textbf{99.62$\pm$0.21}&	\textbf{99.63$\pm$0.23}&	\textbf{99.65$\pm$0.25}\\
&&		GRWO&	97.82$\pm$0.00&	99.35$\pm$0.00&	99.00$\pm$0.19&	98.58$\pm$0.36&	97.82$\pm$0.83\\
&&		RWO&	98.84$\pm$0.00&	99.15$\pm$0.00&	99.02$\pm$0.30&	99.05$\pm$0.33&	98.86$\pm$0.68\\
&&		MWMOTE&	98.58$\pm$0.01&	99.05$\pm$0.02&	99.00$\pm$2.03&	98.58$\pm$6.23	&98.87$\pm$0.87\\	
&&SMOTE&	99.00$\pm$0.00&	99.38$\pm$0.00&	99.24$\pm$0.24&	99.23$\pm$0.43&	99.20$\pm$0.65\\
&&	Tomek+SMOTE &	99.28$\pm$0.85&	99.92$\pm$0.23&	99.95$\pm$1.02&99.25$\pm$0.28&	99.05$\pm$0.95\\
&&		ROS&	99.49$\pm$0.00&	99.62$\pm$0.00&	99.56$\pm$0.15&	99.88$\pm$0.16&	99.60$\pm$0.12\\
	&Ada&	UGRWO&	\textbf{97.85$\pm$0.03}&	\textbf{98.85$\pm$0.01}&	\textbf{98.99$\pm$3.02}&	\textbf{97.68$\pm$0.36}&00	\textbf{96.54$\pm$1.24}\\
&Boost&		GRWO&	96.88$\pm$0.01&	98.18$\pm$0.00&	98.61$\pm$0.24&	97.41$\pm$0.92&	95.30$\pm$1.79\\
&M1&		RWO&	97.46$\pm$0.00&	98.19$\pm$0.00&	97.88$\pm$0.68&	97.60$\pm$0.78&95.87$\pm$1.40\\
&&		MWMOTE&	96.25$\pm$0.02&	98.05$\pm$0.02&	98.52$\pm$0.02&	96.25$\pm$0.60&	96.25$\pm$1.23\\
&&		SMOTE&	97.76$\pm$0.00&	98.65$\pm$0.00&	98.32$\pm$0.45&	97.05$\pm$0.60&	96.50$\pm$1.40\\
&&	Tomek+SMOTE &	97.58$\pm$0.42&	95.00$\pm$0.23&	98.35$\pm$1.12&97.24$\pm$0.28&	96.05$\pm$0.58\\
&&		ROS&	97.56$\pm$0.00&	98.32$\pm$0.00&	98.05$\pm$0.48&	97.75$\pm$0.51&	95.96$\pm$0.70\\
Segmentation&	NB&	UGRWO&	\textbf{99.85$\pm$0.00}&	\textbf{99.33$\pm$0.02}&	\textbf{99.76$\pm$0.75}&	\textbf{99.85$\pm$0.45}&	\textbf{99.77$\pm$0.71}\\
&&		GRWO&	97.12$\pm$0.01&	96.41$\pm$0.02&	96.81$\pm$1.93&	96.81$\pm$2.01&	96.70$\pm$1.90\\
&&		RWO&	98.17$\pm$0.00&	94.38$\pm$0.02&	97.24$\pm$0.99&	96.44$\pm$1.69&	97.97$\pm$1.45\\
&&		MWMOTE&	98.78$\pm$0.00&	96.58$\pm$0.02&	96.25$\pm$0.02&	96.58$\pm$2.01&	96.58$\pm$0.25\\
&&	Tomek+SMOTE &	98.30$\pm$0.42&	96.00$\pm$0.23&	96.35$\pm$1.95&98.24$\pm$0.28&	98.05$\pm$0.18\\
&&		SMOTE&	97.70$\pm$0.00&	94.09$\pm$0.02&	96.69$\pm$1.33&	96.27$\pm$1.82&	97.18$\pm$1.61\\
&&		ROS&	97.69$\pm$0.00&	92.99$\pm$0.02&	96.53$\pm$1.16&	95.97$\pm$1.52&	97.02$\pm$1.84\\
&	5-NN&	UGRWO&	\textbf{93.39$\pm$0.06}&	\textbf{92.53$\pm$0.07}&	\textbf{93.03$\pm$6.71}&	\textbf{92.78$\pm$6.71}&	93.00$\pm$12.01\\
&&		GRWO&	84.65$\pm$0.12&	94.64$\pm$0.04&	92.08$\pm$6.34&	90.00$\pm$8.50&	86.66$\pm$13.14\\
&&		RWO&	85.30$\pm$0.08&	88.15$\pm$0.06&	86.90$\pm$7.15&	86.40$\pm$7.34&	82.66$\pm$10.03\\
&&		MWMOTE&	92.03$\pm$0.01&	91.25$\pm$0.06&	92.25$\pm$4.12&	90.12$\pm$3.02&	92.25$\pm$6.02\\
&&		SMOTE&	89.47$\pm$0.07&	90.34$\pm$0.07&	90.00$\pm$7.04&	90.46$\pm$6.84&	97.69$\pm$7.29\\
&&	Tomek+SMOTE &	89.30$\pm$0.25&	90.00$\pm$0.95&	90.35$\pm$1.25&90.24$\pm$0.20&	97.95$\pm$0.14\\
&&		ROS&	89.13$\pm$0.05&	87.38$\pm$0.07	&88.36$\pm$6.34&	88.26$\pm$6.86&	\textbf{100.00$\pm$0.00}\\
&	DT	&UGRWO&	89.93$\pm$0.08&	90.79$\pm$0.07&	90.10$\pm$9.91	&89.48$\pm$9.88&	88.33$\pm$13.72\\
&&		GRWO&	94.78$\pm$0.06&	98.36$\pm$0.01&	97.51$\pm$2.90&	95.98$\pm$5.98&	93.57$\pm$11.44\\
&&		RWO&	98.04$\pm$0.02	&98.33$\pm$0.02&	98.19$\pm$2.54&	98.17$\pm$2.57&	98.04$\pm$3.15\\
&&		MWMOTE&	97.25$\pm$0.02&	97.58$\pm$0.02&	98.02$\pm$2.05&	98.01$\pm$2.54&	98.05$\pm$3.14\\
&&		SMOTE&	97.28$\pm$0.03&	98.06$\pm$0.02&	97.74$\pm$2.65&	97.69$\pm$2.95&	97.69$\pm$5.19\\
&&	Tomek+SMOTE &	97.15$\pm$0.05&	98.00$\pm$0.58&	97.35$\pm$2.00&98.24$\pm$0.85&	97.05$\pm$0.58\\
&&		ROS&	\textbf{98.42$\pm$0.02}&	\textbf{98.57$\pm$0.02}&	\textbf{98.50$\pm$2.12}&	\textbf{98.54$\pm$2.04}&	\textbf{99.37$\pm$1.97}\\
&Ada&UGRWO&	96.33$\pm$0.07&	96.33$\pm$0.07&	96.36$\pm$7.66&	96.32$\pm$7.73&	95.00$\pm$11.24\\
&Boost&		GRWO&	93.65$\pm$0.06&	9807$\pm$0.01&	97.04$\pm$2.83&	94.92$\pm$4.90&	91.33$\pm$9.18\\
&M1&		RWO&	97.62$\pm$0.02&	98.10$\pm$0.02&	97.89$\pm$2.48&	97.72$\pm$2.68&	96.08$\pm$4.61\\
&&		MWMOTE&	85.71$\pm$0.23&	95.43$\pm$0.02&	92.80$\pm$3.26&	91.06$\pm$2.98&	89.10$\pm$12.7\\
&&		SMOTE&	98.82$\pm$0.01&	99.17$\pm$0.01&	99.03$\pm$1.55&	98.93$\pm$1.74&	98.46$\pm$3.24\\
&&	Tomek+SMOTE &	98.30$\pm$0.01&	99.00$\pm$0.98&	99.35$\pm$1.85&98.24$\pm$0.48&	98.95$\pm$0.59\\
&&		ROS&	\textbf{99.09$\pm$0.01}&	\textbf{99.14$\pm$0.01}&	\textbf{99.11$\pm$1.42}&	\textbf{99.15$\pm$1.36}&	\textbf{100.00$\pm$0.00}\\
vehicle&	NB&	UGRWO&	86.09$\pm$0.05&	72.23$\pm$0.04&	80.93$\pm$3.28&	82.58$\pm$3.39&	78.88$\pm$7.44\\
&&		GRWO&	83.31$\pm$0.03&	\textbf{85.93$\pm$0.03}&	84.73$\pm$3.33&	84.31$\pm$3.41&	78.03$\pm$4.60\\
&&		RWO&	\textbf{91.31$\pm$0.01}&	85.67$\pm$0.03&	\textbf{89.18$\pm$2.34}&	\textbf{89.77$\pm$2.46}&	87.68$\pm$2.58\\
&&		MWMOTE&	90.25$\pm$0.02&	85.25$\pm$0.03&	87.25$\pm$0.02&	88.58$\pm$1.25&	99.25$\pm$0.03\\
&&		SMOTE&	86.29$\pm$0.01&	70.53$\pm$0.04&	81.30$\pm$2.50&	74.38$\pm$3.85&	\textbf{96.97$\pm$1.35}\\
&&	Tomek+SMOTE &	86.30$\pm$0.95&	70.00$\pm$0.95&	81.35$\pm$1.15&74.24$\pm$0.59&	96.05$\pm$0.58\\
&&		ROS&	87.36$\pm$0.01&	68.39$\pm$0.06&	81.96$\pm$2.56&	73.25$\pm$5.11&	95.89$\pm$1.87\\
 &	5-NN&	UGRWO&	\textbf{97.20$\pm$0.01}&	90.03$\pm$0.04&	95.49$\pm$1.67&	93.89$\pm$4.35&	96.37$\pm$1.75\\
&&		GRWO&	87.75$\pm$0.03&	90.82$\pm$0.02&	88.75$\pm$3.13&	88.38$\pm$3.25&	82.37$\pm$4.78\\
&&		RWO&	89.11$\pm$0.02&	83.88$\pm$0.02&	87.01$\pm$2.30&	88.70$\pm$4.15&	82.32$\pm$4.15\\
&&		MWMOTE&	97.02$\pm$0.02&	92.25$\pm$0.02&	94.25$\pm$0.02&	90.25$\pm$0.63&	98.52$\pm$1.25\\
&&		SMOTE&	96.42$\pm$0.01&	\textbf{93.89$\pm$0.02}&	95.49$\pm$1.58&	94.11$\pm$2.10&	\textbf{99.89$\pm$0.31}\\
&&	Tomek+SMOTE &	96.30$\pm$0.26&	93.00$\pm$0.58&	95.35$\pm$1.95&\textbf{95.24$\pm$0.25}&	98.05$\pm$0.05\\
&&		ROS&	96.67$\pm$0.00&	93.25$\pm$0.01&	\textbf{95.54$\pm$0.85}&	93.60$\pm$1.35&	99.66$\pm$0.43\\
&	DT&	UGRWO&	97.93$\pm$0.01&	92.02$\pm$0.05&	96.71$\pm$2.64&	96.51$\pm$3.56&	97.83$\pm$2.36\\
&&		GRWO&	94.28$\pm$0.02&	94.97$\pm$0.01&	94.65$\pm$1.94&	94.61$\pm$1.99&	94.37$\pm$3.48\\
&&		RWO&	97.01$\pm$0.00&	94.53$\pm$0.01&	96.14$\pm$1.21&	95.87$\pm$1.44&	96.73$\pm$1.49\\
&&MWMOTE&	97.25$\pm$0.02&	93.02$\pm$0.01&	96.25$\pm$0.91&	94.25$\pm$0.02&	96.25$\pm$1.25\\
&&		SMOTE&	96.78$\pm$0.00&	95.03$\pm$0.01&	96.09$\pm$1.05&	95.88$\pm$1.20&	96.88$\pm$1.87\\
&&	Tomek+SMOTE &	97.30$\pm$0.25&	95.00$\pm$0.62&	96.35$\pm$1.56&95.24$\pm$0.26&	96.05$\pm$0.16\\
&&		ROS&	\textbf{98.63$\pm$0.00}&	\textbf{97.37$\pm$0.01}&	\textbf{98.20$\pm$1.20}&	\textbf{97.52$\pm$1.57}&	\textbf{99.74$\pm$0.56}\\
&	Ada&	UGRWO&	\textbf{96.96$\pm$0.01}&	90.60$\pm$0.05&	\textbf{95.41$\pm$2.76}&	92.65$\pm$4.05&	\textbf{98.93$\pm$1.80}\\
&Boost&		GRWO&	91.93$\pm$0.01&	\textbf{92.66$\pm$0.01}&	91.90$\pm$1.30&	91.82$\pm$1.38&	96.14$\pm$3.86\\
&M1&		RWO&	94.69$\pm$0.01&	90.68$\pm$0.01	&93.26$\pm$1.44&	\textbf{93.12$\pm$1.99}&	93.20$\pm$4.48\\
&&		MWMOTE&	93.26$\pm$0.01&	91.25$\pm$0.03&	92.25$\pm$2.13&	92.10$\pm$1.16	&92.25$\pm$2.42\\
&&		SMOTE&	94.89$\pm$0.01&	91.20$\pm$0.03&	93.54$\pm$2.17&	91.88$\pm$2.84&	98.69$\pm$1.34\\
&&	Tomek+SMOTE &	94.26$\pm$0.42&	91.00$\pm$0.26&	93.35$\pm$1.16&91.24$\pm$0.28&	98.05$\pm$0.95\\
&&		ROS&	95.37$\pm$0.01&	90.08$\pm$0.03&	93.69$\pm$1.93&	90.63$\pm$3.07&	99.83$\pm$0.35\\
Sonar&	NB&	UGRWO&	\textbf{95.16$\pm$0.03}&	64.16$\pm$0.13&	\textbf{91.45$\pm$6.13}&	86.71$\pm$12.7&	\textbf{91.94$\pm$5.95}\\
&&		GRWO&	84.61$\pm$0.09&	\textbf{78.92$\pm$0.07}&	82.18$\pm$9.94&	85.45$\pm$8.83&	74.88$\pm$13.4\\
&&		RWO&	92.61$\pm$0.03&	73.36$\pm$0.09&	88.46$\pm$4.82&	\textbf{91.12$\pm$4.69}&	87.11$\pm$5.32\\
&&		MWMOTE&	91.25$\pm$0.03&	75.25$\pm$0.08&	88.61$\pm$4.25&	90.25$\pm$2.85&	87.95$\pm$0.03\\
&&		SMOTE&	88.36$\pm$0.02&	52.20$\pm$0.08&	81.38$\pm$2.95&	69.15$\pm$8.94&	87.20$\pm$4.32\\
&&	Tomek+SMOTE &	88.30$\pm$0.42&	52.00$\pm$0.23&	82.35$\pm$1.62&69.24$\pm$0.94&	87.58$\pm$0.95\\
&&		ROS&	91.37$\pm$0.02&	51.92$\pm$0.16&	85.41$\pm$3.97&	67.61$\pm$14.75&	91.75$\pm$2.67\\
&	5-NN&	UGRWO&	97.19$\pm$0.03&	77.00$\pm$0.27&	95.01$\pm$6.44&	85.87$\pm$18.16&	98.35$\pm$2.89\\
&&		GRWO&	91.78$\pm$0.03&	\textbf{84.53$\pm$0.08}&	88.98$\pm$4.02&	87.42$\pm$4.92&	93.23$\pm$5.18\\
&&		RWO&	\textbf{97.82$\pm$0.01}&	86.23$\pm$0.08&	\textbf{96.25$\pm$2.26}&	\textbf{87.29$\pm$7.78}&	\textbf{100.00$\pm$0.00}\\
&&		MWMOTE&	95.25$\pm$0.01&	85.25$\pm$0.08&	95.25$\pm$2.85&	87.01$\pm$1.24&	99.58$\pm$0.02\\
&&		SMOTE&	96.72$\pm$0.01&	82.23$\pm$0.06&	94.46$\pm$1.75&	83.67$\pm$5.66&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	96.74$\pm$0.59&	82.00$\pm$0.52&	94.95$\pm$1.95&83.24$\pm$0.95&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	97.74$\pm$0.01&	85.60$\pm$0.08&	96.10$\pm$2.15&	86.72$\pm$7.75&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	\textbf{96.94$\pm$0.02}&	72.57$\pm$0.22&	\textbf{95.45$\pm$5.13}&	\textbf{80.60$\pm$19.27}&	\textbf{98.78$\pm$2.55}\\
&&		GRWO&	85.69$\pm$0.05&	\textbf{74.31$\pm$0.09}&	81.71$\pm$6.90&	79.84$\pm$7.11&	84.97$\pm$8.82\\
&&		RWO&	94.65$\pm$0.01&	69.68$\pm$0.08&	90.91$\pm$2.58&	79.07$\pm$7.45&	95.71$\pm$2.31\\
&&		MWMOTE&	93.25$\pm$0.01&70.25$\pm$0.02&	90.25$\pm$2.54&	79.25$\pm$2.45&	94.25$\pm$3.02\\
&&		SMOTE&	93.22$\pm$0.02&68.91$\pm$0.09&	88.92$\pm$3.90&	78.35$\pm$7.22&	94.20$\pm$4.38\\
&&	Tomek+SMOTE &	93.95$\pm$0.25&	68.02$\pm$0.05&	88.35$\pm$0.25&78.95$\pm$0.22&	94.95$\pm$0.01\\
&&		ROS&	90.40$\pm$0.02&	50.80$\pm$0.09&	83.98$\pm$4.42&	67.40$\pm$6.29&	90.36$\pm$4.33\\
&	Ada&	UGRWO&	\textbf{98.53$\pm$0.02}&	68.66$\pm$0.17&	\textbf{97.24$\pm$3.91}&	75.04$\pm$14.18&	\textbf{100.00$\pm$0.00}\\
&Boost&		GRWO&	89.29$\pm$0.04&	\textbf{78.51$\pm$0.06}&	85.26$\pm$6.69&	\textbf{82.75$\pm$5.28}&	90.35$\pm$7.08\\
&M1&		RWO&	94.13$\pm$0.02&	55.95$\pm$0.25&	89.75$\pm$4.53&	65.69$\pm$22.40&	97.41$\pm$3.74\\
&&		MWMOTE&	92.25$\pm$0.04&	69.25$\pm$0.02&	95.25$\pm$6.23	&80.25$\pm$1.23&	99.58$\pm$2.45\\
&&		SMOTE&	93.39$\pm$0.11&	61.24$\pm$0.11&	88.75$\pm$2.75&	68.86$\pm$10.01&	97.73$\pm$2.46\\
&&	Tomek+SMOTE &	94.02$\pm$0.42&	61.00$\pm$0.05&	88.05$\pm$1.05&68.24$\pm$0.01&	98.00$\pm$0.05\\
&&		ROS&	94.93$\pm$0.01&	61.48$\pm$0.13&	91.05$\pm$2.24&	67.45$\pm$10.90&	99.48$\pm$0.82\\
Glass&	NB&	UGRWO&	87.66$\pm$0.09&	88.19$\pm$0.07&	86.20$\pm$8.58&	88.60$\pm$8.52&	79.16$\pm$14.53\\
&&		GRWO&	84.93$\pm$0.10&	94.36$\pm$0.03&	91.79$\pm$6.04&	87.46$\pm$8.15&	79.30$\pm$12.83\\
&&		RWO&	88.10$\pm$0.05&	94.30$\pm$0.02&	92.31$\pm$3.56&	89.81$\pm$4.22&	83.36$\pm$6.61\\
&&		MWMOTE&	90.25$\pm$0.01&	96.02$\pm$0.03&	93.25$\pm$0.03	&90.25$\pm$3.02&	95.25$\pm$0.02\\
&&		SMOTE&	91.12$\pm$0.06&	\textbf{96.17$\pm$0.02}&	94.66$\pm$3.85&	94.03$\pm$5.56&	92.91$\pm$9.98\\
&&	Tomek+SMOTE &	91.31$\pm$0.95&	\textbf{96.28$\pm$0.23}&	94.35$\pm$1.26&94.24$\pm$0.25&	93.05$\pm$0.95\\
&&		ROS&	\textbf{92.52$\pm$0.06}&	95.85$\pm$0.03&	\textbf{94.67$\pm$4.15}&	\textbf{94.96$\pm$4.88}&	\textbf{96.18$\pm$8.06}\\
&	5-NN&	UGRWO&	88.53$\pm$0.09&	94.81$\pm$0.03&	92.68$\pm$5.70&	89.42$\pm$8.94&	80.69$\pm$15.90\\
&&		GRWO&	85.80$\pm$0.07&	96.56$\pm$0.01&	94.49$\pm$2.76&	87.89$\pm$7.35&	78.66$\pm$13.89\\
&&		RWO&	81.44$\pm$0.10&	92.49$\pm$0.03&	89.32$\pm$5.51&	83.41$\pm$8.29&	70.72$\pm$12.65\\
&&		MWMOTE&	95.25$\pm$0.13&	98.25$\pm$0.01&	98.25$\pm$0.02&	90.25$\pm$2.59&	95.25$\pm$3.26\\
&&		SMOTE&	98.23$\pm$0.02&	\textbf{99.21$\pm$0.01}&	98.91$\pm$1.74&	99.22$\pm$1.24&	\textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	98.30$\pm$0.02&	99.00$\pm$0.23&	98.95$\pm$1.25&\textbf{99.24$\pm$0.28}&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	\textbf{98.61$\pm$0.03}&	99.18$\pm$0.01&	\textbf{98.97$\pm$2.31}&	99.20$\pm$1.80&	\textbf{100.00$\pm$0.00}\\
&	DT&	UGRWO&	96.06$\pm$0.05&	97.99$\pm$0.02&	97.35$\pm$3.65&	96.68$\pm$4.91&	95.00$\pm$8.74\\
&&		GRWO&	97.97$\pm$0.03&	99.24$\pm$0.01&	98.90$\pm$1.76&	98.35$\pm$2.91&	97.63$\pm$4.93\\
&&		RWO&	93.99$\pm$0.06&	96.97$\pm$0.03&	95.97$\pm$4.65&	95.19$\pm$5.09&	93.00$\pm$6.74\\
&&		MWMOTE&	98.25$\pm$0.02&	98.25$\pm$0.02&	95.25$\pm$0.98&	95.18$\pm$0.02&	99.25$\pm$0.03\\
&&		SMOTE&	99.47$\pm$0.01&	\textbf{99.74$\pm$0.05}&	99.65$\pm$1.09&	\textbf{99.75$\pm$0.80}& \textbf{100.00$\pm$0.00}\\
&&	Tomek+SMOTE &	99.16$\pm$0.95&	99.00$\pm$0.95&	98.25$\pm$1.95&99.24$\pm$0.58&	\textbf{100.00$\pm$0.00}\\
&&		ROS&	\textbf{99.52$\pm$0.01}&	99.74$\pm$0.00&	\textbf{99.66$\pm$1.05}&	99.74$\pm$0.80&	\textbf{100.00$\pm$0.00}\\
&	Ada&	UGRWO&	95.11$\pm$0.04&	97.22$\pm$0.03&	96.36$\pm$5.11&	95.68$\pm$4.19&	94.02$\pm$8.20\\
&Boost&		GRWO&	96.20$\pm$0.05&	98.49$\pm$0.01&	97.84$\pm$3.05&	96.92$\pm$4.54&	95.13$\pm$8.61\\
&M1&		RWO&	94.87$\pm$0.05&	97.51$\pm$0.02&	96.65$\pm$3.17&	95.66$\pm$4.40&	93.09$\pm$8.20\\
&&		MWMOTE&	99.25$\pm$0.02&	\textbf{99.85$\pm$0.02}&	\textbf{99.85$\pm$0.25}&	\textbf{99.85$\pm$0.02}&	99.85$\pm$3.02\\
	&&	SMOTE&	\textbf{99.33$\pm$0.02}&	99.75$\pm$0.00&	99.64$\pm$1.12&	99.35$\pm$2.04&	98.75$\pm$3.95\\
	&&	Tomek+SMOTE &	99.30$\pm$0.42&	99.00$\pm$0.25&	99.35$\pm$1.02&99.85$\pm$0.85&	98.58$\pm$0.95\\
&&		ROS&	99.04$\pm$0.02&	99.48$\pm$0.01&	99.33$\pm$1.40&	99.49$\pm$1.06&	\textbf{100.00$\pm$0.00}\\
COVID-19&	NB&	UGRWO&	\textbf{85.23$\pm$0.15}&	\textbf{91.15$\pm$0.15}&	85.62$\pm$1.37&	85.98$\pm$1.46&	90.66$\pm$1.20\\
&&		GRWO&	82.63$\pm$0.03&	90.11$\pm$0.034&	89.48$\pm$5.16&	95.10$\pm$2.83&	85.33$\pm$1.65\\
&&		RWO&	80.30$\pm$0.13&	88.06$\pm$0.26&	89.65$\pm$2.89&	96.19$\pm$1.15&	90.00$\pm$2.16\\
&&		MWMOTE&	83.25$\pm$0.02&	88.25$\pm$0.01&	90.25$\pm$0.14&	\textbf{94.95$\pm$0.57}&	91.25$\pm$0.62\\
&&		SMOTE&	81.24$\pm$0.06&	88.12$\pm$0.04&	85.49$\pm$5.02&	87.64$\pm$5.71&	92.71$\pm$1.35\\
&&	Tomek+SMOTE &	82.45$\pm$0.16&	87.96$\pm$0.17&	84.06$\pm$1.20&88.04$\pm$0.18&	\textbf{93.56$\pm$0.89}\\
&&		ROS&	85.01$\pm$0.14&	80.05$\pm$0.03&	95.23$\pm$5.95&	94.55$\pm$2.76&	90.16$\pm$1.45\\
&	5-NN&	UGRWO&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}&	\textbf{100.00$\pm$0.00}\\
&&		GRWO&	95.23$\pm$0.15&	26.98$\pm$0.01&	96.37$\pm$2.87&	86.13$\pm$13.47	&76.66$\pm$22.49\\
&&		RWO	&68.73$\pm$0.23&	93.06$\pm$0.02&	93.05$\pm$4.70&	74.40$\pm$18.58&	59.16$\pm$28.17\\
&&		MWMOTE&	99.23$\pm$0.01&	99.25$\pm$0.03&	97.25$\pm$0.02&	98.25$\pm$2.01&	98.54$\pm$2.35\\
&&		SMOTE&	91.33$\pm$0.14&	99.24$\pm$0.01&	98.61$\pm$2.26&	96.56$\pm$9.14&	95.00$\pm$1.81\\
&&	Tomek+SMOTE &	91.45$\pm$0.95&	99.84$\pm$0.98&	98.56$\pm$1.85&96.04$\pm$0.45&	95.56$\pm$0.95\\
&&		ROS&	96.57$\pm$0.07&	99.20$\pm$0.01&	98.71$\pm$2.85&	99.22$\pm$1.74&	95.00$\pm$0.16\\
&	DT&	UGRWO&	94.00$\pm$0.09&	98.60$\pm$0.02&	97.73$\pm$3.65&	95.81$\pm$7.63&	93.33$\pm$1.05\\
&&		GRWO&	91.14$\pm$0.25&	97.73$\pm$0.01&	97.78$\pm$2.33&	95.98$\pm$8.57&	91.00$\pm$2.49\\
&&		RWO&	86.21$\pm$0.15&	97.98$\pm$0.01&	96.51$\pm$3.43&	89.44$\pm$13.40&	82.50$\pm$2.16\\
&&		MWMOTE&	85.89$\pm$0.02&	85.78$\pm$0.01&	85.84$\pm$0.23&	88.87$\pm$0.02&	89.00$\pm$0.00\\
&&		SMOTE&	\textbf{95.57$\pm$0.04}&	99.74$\pm$0.00&	\textbf{99.56$\pm$1.37}&	\textbf{99.74$\pm$0.80}&	90.00$\pm$0.02\\
&&	Tomek+SMOTE &	91.84$\pm$0.26&	\textbf{99.92$\pm$0.17}&	75.98$\pm$1.20&99.04$\pm$0.95&	\textbf{99.56$\pm$0.89}\\
&&		ROS&	84.66$\pm$0.15&	91.49$\pm$0.01&	92.09$\pm$1.91&	95.25$\pm$1.02&	85.00$\pm$1.15\\
&Ada&UGRWO&	\textbf{97.66$\pm$0.12}&	\textbf{99.45$\pm$0.12}&	\textbf{98.89$\pm$3.97}&	\textbf{97.18$\pm$1.39}&	93.33$\pm$1.08\\
&Boost&		GRWO&	87.66$\pm$0.17&	98.52$\pm$0.02&	97.37$\pm$3.67&	90.06$\pm$1.45&	83.33$\pm$1.57\\
&M1&RWO&	73.64$\pm$0.19&	96.56$\pm$0.02&	93.54$\pm$4.51&	78.99$\pm$2.55&	74.83$\pm$1.67\\
&&		MWMOTE&	94.02$\pm$0.55&	99.02$\pm$0.02&	92.15$\pm$2.56&	95.52$\pm$0.02&	\textbf{93.52$\pm$1.24}\\
&&		SMOTE&	90.00$\pm$0.16&	98.66$\pm$0.01&	98.66$\pm$3.17&	93.15$\pm$12.18&	90.00$\pm$2.08\\
&&	Tomek+SMOTE &	90.45$\pm$0.18&	97.96$\pm$0.84&	97.56$\pm$1.98&93.04$\pm$0.62&	90.56$\pm$0.21\\
&&		ROS&	94.12$\pm$0.11&	98.42$\pm$0.01&	98.29$\pm$2.95&	93.55$\pm$9.14&	92.00$\pm$0.81\\
\end{longtable}
